A simple explanation for the "shuffling phenomenon'' for lozenge tilings of dented hexagons

In a recent paper, Lai and Rohatgi proved a "shuffling theorem" for lozenge tilings of a hexagon with "dents" (i.e., missing triangles). Here, we shall point out that this follows immediately from the enumeration of Gelfand--Tsetlin patterns with given bottom row. This observation is also contained in a recent preprint of Byun.

==> graphics/hexagonal-region.tex <==
% !TEX root = ../dented-hexagons.tex
% Hexagon H(4,4,6,2,6,4) of height 10 fits in rectangle = 12.0 x 12.66.
% Unit size:
\psset{unit=0.65cm}
\begin{pspicture}(-4.0,-0.0)(8.0,9)
% Draw the triangular grid
\psset{linewidth=0.007,linestyle=solid,linecolor=lightgray}
% Grid lines SE-NW
\psline(0.0,0.0)(-2.0,3.4641)
\psline(1.0,0.0)(-1.5,4.3301)
\psline(2.0,0.0)(-1.0,5.1962)
\psline(3.0,0.0)(-0.5,6.0622)
\psline(4.0,0.0)(0.0,6.9282)
\psline(4.5,0.866)(0.5,7.7942)
\psline(5.0,1.7321)(1.0,8.6603)
\psline(5.5,2.5981)(2.0,8.6603)
\psline(6.0,3.4641)(3.0,8.6603)
% Grid lines E-W
\psline(4.0,0.0)(0.0,0.0)
\psline(4.5,0.866)(-0.5,0.866)
\psline(5.0,1.7321)(-1.0,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6.0,3.4641)(-2.0,3.4641)
\psline(5.5,4.3301)(-1.5,4.3301)
\psline(5.0,5.1962)(-1.0,5.1962)
\psline(4.5,6.0622)(-0.5,6.0622)
\psline(4.0,6.9282)(0.0,6.9282)
\psline(3.5,7.7942)(0.5,7.7942)
\psline(3.0,8.6603)(1.0,8.6603)
% Grid lines NE-SW
\psline(6.0,3.4641)(4.0,0.0)
\psline(5.5,4.3301)(3.0,0.0)
\psline(5.0,5.1962)(2.0,0.0)
\psline(4.5,6.0622)(1.0,0.0)
\psline(4.0,6.9282)(0.0,0.0)
\psline(3.5,7.7942)(-0.5,0.866)
\psline(3.0,8.6603)(-1.0,1.7321)
\psline(2.0,8.6603)(-1.5,2.5981)
\psline(1.0,8.6603)(-2.0,3.4641)
% Draw hexagonal outline
\psset{linewidth=0.05,linestyle=solid,linecolor=gray,linearc=0.03}
% The outline of the hexagon:
\pspolygon(0.0,0.0)(4.0,0.0)(6.0,3.4641)(3.0,8.6603)(1.0,8.6603)(-2.0,3.4641)
% Draw the "horizontal diagonal" and some additional informations
\psline[linestyle=dashed](-2,3.4641)(6,3.4641)
\rput(2,-0.4){{\tiny base (length $4$)}}
\rput(2,3.1){{\tiny horizontal diagonal (length $8$)}}
\rput(2,5.5){{\tiny upper half ($6$ rows)}}
\rput(2,1.2){{\tiny lower half ($4$ rows)}}
% Some lozenges
\psset{linewidth=0.03,linecolor=black,fillstyle=solid}
\pspolygon[fillcolor=Apricot](1.0,6.9282)(2.0,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillcolor=Tan](1.5,7.7942)(2.5,7.7942)(2.0,8.6603)(1.0,8.6603)
\pspolygon[fillcolor=Mahogany](1.5,7.7942)(1.0,8.6603)(0.5,7.7942)(1.0,6.9282)
% \pscircle*(0,0){0.2}
\end{pspicture}


==> graphics/rowwise.tex <==
% !TEX root = ../dented-hexagons.tex
% Unit size:
\psset{unit=0.65cm}
\begin{pspicture}(-1.0,-4.0)(16.0,1.0)
\psset{linewidth=0.01,linecolor=lightgray,fillstyle=none}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (0.5,0.0)
\psline(0.5,0.0)(6.5,0.0)
\psline(1.0,0.866)(6.0,0.866)
\psline(0.5,0.0)(1.0,0.866)(1.5,0.0)
\psline(1.5,0.0)(2.0,0.866)(2.5,0.0)
\psline(2.5,0.0)(3.0,0.866)(3.5,0.0)
\psline(3.5,0.0)(4.0,0.866)(4.5,0.0)
\psline(4.5,0.0)(5.0,0.866)(5.5,0.0)
\psline(5.5,0.0)(6.0,0.866)(6.5,0.0)
% Labels of this row
\rput(1.0,0.2887){{\lightgray\tiny 1}}
\rput(2.0,0.2887){{\lightgray\tiny 2}}
\rput(3.0,0.2887){{\lightgray\tiny 3}}
\rput(4.0,0.2887){{\lightgray\tiny 4}}
\rput(5.0,0.2887){{\lightgray\tiny 5}}
\rput(6.0,0.2887){{\lightgray\tiny 6}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,0.0)(4.0,0.866)(4.5,0.0)
\rput(4.0,0.2887){{\tiny\bf 4}}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (8.5,0.0)
\psline(8.5,0.0)(14.5,0.0)
\psline(9.0,0.866)(14.0,0.866)
\psline(8.5,0.0)(9.0,0.866)(9.5,0.0)
\psline(9.5,0.0)(10.0,0.866)(10.5,0.0)
\psline(10.5,0.0)(11.0,0.866)(11.5,0.0)
\psline(11.5,0.0)(12.0,0.866)(12.5,0.0)
\psline(12.5,0.0)(13.0,0.866)(13.5,0.0)
\psline(13.5,0.0)(14.0,0.866)(14.5,0.0)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](11.5,0.0)(12.0,0.866)(12.5,0.0)(12.0,-0.866)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(8.5,0.0)(9.5,0.0)(10.0,0.866)(9.0,0.866)
\pspolygon(9.5,0.0)(10.5,0.0)(11.0,0.866)(10.0,0.866)
\pspolygon(10.5,0.0)(11.5,0.0)(12.0,0.866)(11.0,0.866)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(12.5,0.0)(13.5,0.0)(13.0,0.866)(12.0,0.866)
\pspolygon(13.5,0.0)(14.5,0.0)(14.0,0.866)(13.0,0.866)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (0.0,-3.0)
\psline(0.0,-3.0)(7.0,-3.0)
\psline(0.5,-2.134)(6.5,-2.134)
\psline(0.0,-3.0)(0.5,-2.134)(1.0,-3.0)
\psline(1.0,-3.0)(1.5,-2.134)(2.0,-3.0)
\psline(2.0,-3.0)(2.5,-2.134)(3.0,-3.0)
\psline(3.0,-3.0)(3.5,-2.134)(4.0,-3.0)
\psline(4.0,-3.0)(4.5,-2.134)(5.0,-3.0)
\psline(5.0,-3.0)(5.5,-2.134)(6.0,-3.0)
\psline(6.0,-3.0)(6.5,-2.134)(7.0,-3.0)
% Labels of this row
\rput(0.5,-2.7113){{\lightgray\tiny 1}}
\rput(1.5,-2.7113){{\lightgray\tiny 2}}
\rput(2.5,-2.7113){{\lightgray\tiny 3}}
\rput(3.5,-2.7113){{\lightgray\tiny 4}}
\rput(4.5,-2.7113){{\lightgray\tiny 5}}
\rput(5.5,-2.7113){{\lightgray\tiny 6}}
\rput(6.5,-2.7113){{\lightgray\tiny 7}}
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.0,-3.0)(1.5,-2.134)(2.0,-3.0)(1.5,-3.866)
\rput(1.5,-2.7113){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.0,-3.0)(5.5,-2.134)(6.0,-3.0)(5.5,-3.866)
\rput(5.5,-2.7113){{\tiny\bf 6}}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (0.5,-2.134)
\psline(0.5,-2.134)(6.5,-2.134)
\psline(1.0,-1.2679)(6.0,-1.2679)
\psline(0.5,-2.134)(1.0,-1.2679)(1.5,-2.134)
\psline(1.5,-2.134)(2.0,-1.2679)(2.5,-2.134)
\psline(2.5,-2.134)(3.0,-1.2679)(3.5,-2.134)
\psline(3.5,-2.134)(4.0,-1.2679)(4.5,-2.134)
\psline(4.5,-2.134)(5.0,-1.2679)(5.5,-2.134)
\psline(5.5,-2.134)(6.0,-1.2679)(6.5,-2.134)
% Labels of this row
\rput(1.0,-1.8453){{\lightgray\tiny 1}}
\rput(2.0,-1.8453){{\lightgray\tiny 2}}
\rput(3.0,-1.8453){{\lightgray\tiny 3}}
\rput(4.0,-1.8453){{\lightgray\tiny 4}}
\rput(5.0,-1.8453){{\lightgray\tiny 5}}
\rput(6.0,-1.8453){{\lightgray\tiny 6}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,-2.134)(4.0,-1.2679)(4.5,-2.134)(4.0,-3.0)
\rput(4.0,-1.8453){{\tiny\bf 4}}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (8.0,-3.0)
\psline(8.0,-3.0)(15.0,-3.0)
\psline(8.5,-2.134)(14.5,-2.134)
\psline(8.0,-3.0)(8.5,-2.134)(9.0,-3.0)
\psline(9.0,-3.0)(9.5,-2.134)(10.0,-3.0)
\psline(10.0,-3.0)(10.5,-2.134)(11.0,-3.0)
\psline(11.0,-3.0)(11.5,-2.134)(12.0,-3.0)
\psline(12.0,-3.0)(12.5,-2.134)(13.0,-3.0)
\psline(13.0,-3.0)(13.5,-2.134)(14.0,-3.0)
\psline(14.0,-3.0)(14.5,-2.134)(15.0,-3.0)
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](9.0,-3.0)(9.5,-2.134)(10.0,-3.0)(9.5,-3.866)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](13.0,-3.0)(13.5,-2.134)(14.0,-3.0)(13.5,-3.866)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(8.0,-3.0)(9.0,-3.0)(9.5,-2.134)(8.5,-2.134)
\pspolygon(12.0,-3.0)(13.0,-3.0)(13.5,-2.134)(12.5,-2.134)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(10.0,-3.0)(11.0,-3.0)(10.5,-2.134)(9.5,-2.134)
\pspolygon(11.0,-3.0)(12.0,-3.0)(11.5,-2.134)(10.5,-2.134)
\pspolygon(14.0,-3.0)(15.0,-3.0)(14.5,-2.134)(13.5,-2.134)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (8.5,-2.134)
\psline(8.5,-2.134)(14.5,-2.134)
\psline(9.0,-1.2679)(14.0,-1.2679)
\psline(8.5,-2.134)(9.0,-1.2679)(9.5,-2.134)
\psline(9.5,-2.134)(10.0,-1.2679)(10.5,-2.134)
\psline(10.5,-2.134)(11.0,-1.2679)(11.5,-2.134)
\psline(11.5,-2.134)(12.0,-1.2679)(12.5,-2.134)
\psline(12.5,-2.134)(13.0,-1.2679)(13.5,-2.134)
\psline(13.5,-2.134)(14.0,-1.2679)(14.5,-2.134)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](11.5,-2.134)(12.0,-1.2679)(12.5,-2.134)(12.0,-3.0)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(8.5,-2.134)(9.5,-2.134)(10.0,-1.2679)(9.0,-1.2679)
\pspolygon(9.5,-2.134)(10.5,-2.134)(11.0,-1.2679)(10.0,-1.2679)
\pspolygon(10.5,-2.134)(11.5,-2.134)(12.0,-1.2679)(11.0,-1.2679)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(12.5,-2.134)(13.5,-2.134)(13.0,-1.2679)(12.0,-1.2679)
\pspolygon(13.5,-2.134)(14.5,-2.134)(14.0,-1.2679)(13.0,-1.2679)
\psset{fillstyle=none,linecolor=lightgray}
\end{pspicture}


==> graphics/tri-lais-dented-hexagon.tex <==
% !TEX root = ../dented-hexagons.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-1.0,-8.2)(29.0,7.5)
\psset{linewidth=0.01,linecolor=lightgray,fillstyle=none}
% Draw row of length 14 upwards-oriented triangles whose left lower corner is (0.0,0.0)
\psline(0.0,0.0)(14.0,0.0)
\psline(0.5,0.866)(13.5,0.866)
\psline(0.0,0.0)(0.5,0.866)(1.0,0.0)
\psline(1.0,0.0)(1.5,0.866)(2.0,0.0)
\psline(2.0,0.0)(2.5,0.866)(3.0,0.0)
\psline(3.0,0.0)(3.5,0.866)(4.0,0.0)
\psline(4.0,0.0)(4.5,0.866)(5.0,0.0)
\psline(5.0,0.0)(5.5,0.866)(6.0,0.0)
\psline(6.0,0.0)(6.5,0.866)(7.0,0.0)
\psline(7.0,0.0)(7.5,0.866)(8.0,0.0)
\psline(8.0,0.0)(8.5,0.866)(9.0,0.0)
\psline(9.0,0.0)(9.5,0.866)(10.0,0.0)
\psline(10.0,0.0)(10.5,0.866)(11.0,0.0)
\psline(11.0,0.0)(11.5,0.866)(12.0,0.0)
\psline(12.0,0.0)(12.5,0.866)(13.0,0.0)
\psline(13.0,0.0)(13.5,0.866)(14.0,0.0)
% Labels of this row
\rput(0.5,0.2887){{\lightgray\tiny 1}}
\rput(1.5,0.2887){{\lightgray\tiny 2}}
\rput(2.5,0.2887){{\lightgray\tiny 3}}
\rput(3.5,0.2887){{\lightgray\tiny 4}}
\rput(4.5,0.2887){{\lightgray\tiny 5}}
\rput(5.5,0.2887){{\lightgray\tiny 6}}
\rput(6.5,0.2887){{\lightgray\tiny 7}}
\rput(7.5,0.2887){{\lightgray\tiny 8}}
\rput(8.5,0.2887){{\lightgray\tiny 9}}
\rput(9.5,0.2887){{\lightgray\tiny 10}}
\rput(10.5,0.2887){{\lightgray\tiny 11}}
\rput(11.5,0.2887){{\lightgray\tiny 12}}
\rput(12.5,0.2887){{\lightgray\tiny 13}}
\rput(13.5,0.2887){{\lightgray\tiny 14}}
% There are 8 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.0,0.0)(0.5,0.866)(1.0,0.0)(0.5,-0.866)
\rput(0.5,0.2887){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](1.0,0.0)(1.5,0.866)(2.0,0.0)(1.5,-0.866)
\rput(1.5,0.2887){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.0,0.0)(3.5,0.866)(4.0,0.0)(3.5,-0.866)
\rput(3.5,0.2887){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](4.0,0.0)(4.5,0.866)(5.0,0.0)(4.5,-0.866)
\rput(4.5,0.2887){{\tiny\bf 5}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,0.0)(7.5,0.866)(8.0,0.0)(7.5,-0.866)
\rput(7.5,0.2887){{\tiny\bf 8}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.0,0.0)(9.5,0.866)(10.0,0.0)(9.5,-0.866)
\rput(9.5,0.2887){{\tiny\bf 10}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.0,0.0)(10.5,0.866)(11.0,0.0)(10.5,-0.866)
\rput(10.5,0.2887){{\tiny\bf 11}}
\pspolygon[fillstyle=solid,fillcolor=gray](13.0,0.0)(13.5,0.866)(14.0,0.0)(13.5,-0.866)
\rput(13.5,0.2887){{\tiny\bf 14}}
% Draw row of length 13 upwards-oriented triangles whose left lower corner is (0.5,0.866)
\psline(0.5,0.866)(13.5,0.866)
\psline(1.0,1.7321)(13.0,1.7321)
\psline(0.5,0.866)(1.0,1.7321)(1.5,0.866)
\psline(1.5,0.866)(2.0,1.7321)(2.5,0.866)
\psline(2.5,0.866)(3.0,1.7321)(3.5,0.866)
\psline(3.5,0.866)(4.0,1.7321)(4.5,0.866)
\psline(4.5,0.866)(5.0,1.7321)(5.5,0.866)
\psline(5.5,0.866)(6.0,1.7321)(6.5,0.866)
\psline(6.5,0.866)(7.0,1.7321)(7.5,0.866)
\psline(7.5,0.866)(8.0,1.7321)(8.5,0.866)
\psline(8.5,0.866)(9.0,1.7321)(9.5,0.866)
\psline(9.5,0.866)(10.0,1.7321)(10.5,0.866)
\psline(10.5,0.866)(11.0,1.7321)(11.5,0.866)
\psline(11.5,0.866)(12.0,1.7321)(12.5,0.866)
\psline(12.5,0.866)(13.0,1.7321)(13.5,0.866)
% Labels of this row
\rput(1.0,1.1547){{\lightgray\tiny 1}}
\rput(2.0,1.1547){{\lightgray\tiny 2}}
\rput(3.0,1.1547){{\lightgray\tiny 3}}
\rput(4.0,1.1547){{\lightgray\tiny 4}}
\rput(5.0,1.1547){{\lightgray\tiny 5}}
\rput(6.0,1.1547){{\lightgray\tiny 6}}
\rput(7.0,1.1547){{\lightgray\tiny 7}}
\rput(8.0,1.1547){{\lightgray\tiny 8}}
\rput(9.0,1.1547){{\lightgray\tiny 9}}
\rput(10.0,1.1547){{\lightgray\tiny 10}}
\rput(11.0,1.1547){{\lightgray\tiny 11}}
\rput(12.0,1.1547){{\lightgray\tiny 12}}
\rput(13.0,1.1547){{\lightgray\tiny 13}}
% There are 7 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.5,0.866)(1.0,1.7321)(1.5,0.866)(1.0,0.0)
\rput(1.0,1.1547){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](1.5,0.866)(2.0,1.7321)(2.5,0.866)(2.0,0.0)
\rput(2.0,1.1547){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,0.866)(4.0,1.7321)(4.5,0.866)(4.0,0.0)
\rput(4.0,1.1547){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.5,0.866)(6.0,1.7321)(6.5,0.866)(6.0,0.0)
\rput(6.0,1.1547){{\tiny\bf 6}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.5,0.866)(8.0,1.7321)(8.5,0.866)(8.0,0.0)
\rput(8.0,1.1547){{\tiny\bf 8}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.5,0.866)(10.0,1.7321)(10.5,0.866)(10.0,0.0)
\rput(10.0,1.1547){{\tiny\bf 10}}
\pspolygon[fillstyle=solid,fillcolor=gray](12.5,0.866)(13.0,1.7321)(13.5,0.866)(13.0,0.0)
\rput(13.0,1.1547){{\tiny\bf 13}}
% Draw row of length 12 upwards-oriented triangles whose left lower corner is (1.0,1.7321)
\psline(1.0,1.7321)(13.0,1.7321)
\psline(1.5,2.5981)(12.5,2.5981)
\psline(1.0,1.7321)(1.5,2.5981)(2.0,1.7321)
\psline(2.0,1.7321)(2.5,2.5981)(3.0,1.7321)
\psline(3.0,1.7321)(3.5,2.5981)(4.0,1.7321)
\psline(4.0,1.7321)(4.5,2.5981)(5.0,1.7321)
\psline(5.0,1.7321)(5.5,2.5981)(6.0,1.7321)
\psline(6.0,1.7321)(6.5,2.5981)(7.0,1.7321)
\psline(7.0,1.7321)(7.5,2.5981)(8.0,1.7321)
\psline(8.0,1.7321)(8.5,2.5981)(9.0,1.7321)
\psline(9.0,1.7321)(9.5,2.5981)(10.0,1.7321)
\psline(10.0,1.7321)(10.5,2.5981)(11.0,1.7321)
\psline(11.0,1.7321)(11.5,2.5981)(12.0,1.7321)
\psline(12.0,1.7321)(12.5,2.5981)(13.0,1.7321)
% Labels of this row
\rput(1.5,2.0207){{\lightgray\tiny 1}}
\rput(2.5,2.0207){{\lightgray\tiny 2}}
\rput(3.5,2.0207){{\lightgray\tiny 3}}
\rput(4.5,2.0207){{\lightgray\tiny 4}}
\rput(5.5,2.0207){{\lightgray\tiny 5}}
\rput(6.5,2.0207){{\lightgray\tiny 6}}
\rput(7.5,2.0207){{\lightgray\tiny 7}}
\rput(8.5,2.0207){{\lightgray\tiny 8}}
\rput(9.5,2.0207){{\lightgray\tiny 9}}
\rput(10.5,2.0207){{\lightgray\tiny 10}}
\rput(11.5,2.0207){{\lightgray\tiny 11}}
\rput(12.5,2.0207){{\lightgray\tiny 12}}
% There are 6 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.0,1.7321)(1.5,2.5981)(2.0,1.7321)(1.5,0.866)
\rput(1.5,2.0207){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.0,1.7321)(3.5,2.5981)(4.0,1.7321)(3.5,0.866)
\rput(3.5,2.0207){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](4.0,1.7321)(4.5,2.5981)(5.0,1.7321)(4.5,0.866)
\rput(4.5,2.0207){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,1.7321)(7.5,2.5981)(8.0,1.7321)(7.5,0.866)
\rput(7.5,2.0207){{\tiny\bf 7}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.0,1.7321)(9.5,2.5981)(10.0,1.7321)(9.5,0.866)
\rput(9.5,2.0207){{\tiny\bf 9}}
\pspolygon[fillstyle=solid,fillcolor=gray](12.0,1.7321)(12.5,2.5981)(13.0,1.7321)(12.5,0.866)
\rput(12.5,2.0207){{\tiny\bf 12}}
% Draw row of length 11 upwards-oriented triangles whose left lower corner is (1.5,2.5981)
\psline(1.5,2.5981)(12.5,2.5981)
\psline(2.0,3.4641)(12.0,3.4641)
\psline(1.5,2.5981)(2.0,3.4641)(2.5,2.5981)
\psline(2.5,2.5981)(3.0,3.4641)(3.5,2.5981)
\psline(3.5,2.5981)(4.0,3.4641)(4.5,2.5981)
\psline(4.5,2.5981)(5.0,3.4641)(5.5,2.5981)
\psline(5.5,2.5981)(6.0,3.4641)(6.5,2.5981)
\psline(6.5,2.5981)(7.0,3.4641)(7.5,2.5981)
\psline(7.5,2.5981)(8.0,3.4641)(8.5,2.5981)
\psline(8.5,2.5981)(9.0,3.4641)(9.5,2.5981)
\psline(9.5,2.5981)(10.0,3.4641)(10.5,2.5981)
\psline(10.5,2.5981)(11.0,3.4641)(11.5,2.5981)
\psline(11.5,2.5981)(12.0,3.4641)(12.5,2.5981)
% Labels of this row
\rput(2.0,2.8868){{\lightgray\tiny 1}}
\rput(3.0,2.8868){{\lightgray\tiny 2}}
\rput(4.0,2.8868){{\lightgray\tiny 3}}
\rput(5.0,2.8868){{\lightgray\tiny 4}}
\rput(6.0,2.8868){{\lightgray\tiny 5}}
\rput(7.0,2.8868){{\lightgray\tiny 6}}
\rput(8.0,2.8868){{\lightgray\tiny 7}}
\rput(9.0,2.8868){{\lightgray\tiny 8}}
\rput(10.0,2.8868){{\lightgray\tiny 9}}
\rput(11.0,2.8868){{\lightgray\tiny 10}}
\rput(12.0,2.8868){{\lightgray\tiny 11}}
% There are 5 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.5,2.5981)(2.0,3.4641)(2.5,2.5981)(2.0,1.7321)
\rput(2.0,2.8868){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,2.5981)(4.0,3.4641)(4.5,2.5981)(4.0,1.7321)
\rput(4.0,2.8868){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.5,2.5981)(6.0,3.4641)(6.5,2.5981)(6.0,1.7321)
\rput(6.0,2.8868){{\tiny\bf 5}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.5,2.5981)(8.0,3.4641)(8.5,2.5981)(8.0,1.7321)
\rput(8.0,2.8868){{\tiny\bf 7}}
\pspolygon[fillstyle=solid,fillcolor=gray](11.5,2.5981)(12.0,3.4641)(12.5,2.5981)(12.0,1.7321)
\rput(12.0,2.8868){{\tiny\bf 11}}
% Draw row of length 10 upwards-oriented triangles whose left lower corner is (2.0,3.4641)
\psline(2.0,3.4641)(12.0,3.4641)
\psline(2.5,4.3301)(11.5,4.3301)
\psline(2.0,3.4641)(2.5,4.3301)(3.0,3.4641)
\psline(3.0,3.4641)(3.5,4.3301)(4.0,3.4641)
\psline(4.0,3.4641)(4.5,4.3301)(5.0,3.4641)
\psline(5.0,3.4641)(5.5,4.3301)(6.0,3.4641)
\psline(6.0,3.4641)(6.5,4.3301)(7.0,3.4641)
\psline(7.0,3.4641)(7.5,4.3301)(8.0,3.4641)
\psline(8.0,3.4641)(8.5,4.3301)(9.0,3.4641)
\psline(9.0,3.4641)(9.5,4.3301)(10.0,3.4641)
\psline(10.0,3.4641)(10.5,4.3301)(11.0,3.4641)
\psline(11.0,3.4641)(11.5,4.3301)(12.0,3.4641)
% Labels of this row
\rput(2.5,3.7528){{\lightgray\tiny 1}}
\rput(3.5,3.7528){{\lightgray\tiny 2}}
\rput(4.5,3.7528){{\lightgray\tiny 3}}
\rput(5.5,3.7528){{\lightgray\tiny 4}}
\rput(6.5,3.7528){{\lightgray\tiny 5}}
\rput(7.5,3.7528){{\lightgray\tiny 6}}
\rput(8.5,3.7528){{\lightgray\tiny 7}}
\rput(9.5,3.7528){{\lightgray\tiny 8}}
\rput(10.5,3.7528){{\lightgray\tiny 9}}
\rput(11.5,3.7528){{\lightgray\tiny 10}}
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](2.0,3.4641)(2.5,4.3301)(3.0,3.4641)(2.5,2.5981)
\rput(2.5,3.7528){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](4.0,3.4641)(4.5,4.3301)(5.0,3.4641)(4.5,2.5981)
\rput(4.5,3.7528){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,3.4641)(7.5,4.3301)(8.0,3.4641)(7.5,2.5981)
\rput(7.5,3.7528){{\tiny\bf 6}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.0,3.4641)(10.5,4.3301)(11.0,3.4641)(10.5,2.5981)
\rput(10.5,3.7528){{\tiny\bf 9}}
% Draw row of length 9 upwards-oriented triangles whose left lower corner is (2.5,4.3301)
\psline(2.5,4.3301)(11.5,4.3301)
\psline(3.0,5.1962)(11.0,5.1962)
\psline(2.5,4.3301)(3.0,5.1962)(3.5,4.3301)
\psline(3.5,4.3301)(4.0,5.1962)(4.5,4.3301)
\psline(4.5,4.3301)(5.0,5.1962)(5.5,4.3301)
\psline(5.5,4.3301)(6.0,5.1962)(6.5,4.3301)
\psline(6.5,4.3301)(7.0,5.1962)(7.5,4.3301)
\psline(7.5,4.3301)(8.0,5.1962)(8.5,4.3301)
\psline(8.5,4.3301)(9.0,5.1962)(9.5,4.3301)
\psline(9.5,4.3301)(10.0,5.1962)(10.5,4.3301)
\psline(10.5,4.3301)(11.0,5.1962)(11.5,4.3301)
% Labels of this row
\rput(3.0,4.6188){{\lightgray\tiny 1}}
\rput(4.0,4.6188){{\lightgray\tiny 2}}
\rput(5.0,4.6188){{\lightgray\tiny 3}}
\rput(6.0,4.6188){{\lightgray\tiny 4}}
\rput(7.0,4.6188){{\lightgray\tiny 5}}
\rput(8.0,4.6188){{\lightgray\tiny 6}}
\rput(9.0,4.6188){{\lightgray\tiny 7}}
\rput(10.0,4.6188){{\lightgray\tiny 8}}
\rput(11.0,4.6188){{\lightgray\tiny 9}}
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](2.5,4.3301)(3.0,5.1962)(3.5,4.3301)(3.0,3.4641)
\rput(3.0,4.6188){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](6.5,4.3301)(7.0,5.1962)(7.5,4.3301)(7.0,3.4641)
\rput(7.0,4.6188){{\tiny\bf 5}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.5,4.3301)(10.0,5.1962)(10.5,4.3301)(10.0,3.4641)
\rput(10.0,4.6188){{\tiny\bf 8}}
% Draw row of length 8 upwards-oriented triangles whose left lower corner is (3.0,5.1962)
\psline(3.0,5.1962)(11.0,5.1962)
\psline(3.5,6.0622)(10.5,6.0622)
\psline(3.0,5.1962)(3.5,6.0622)(4.0,5.1962)
\psline(4.0,5.1962)(4.5,6.0622)(5.0,5.1962)
\psline(5.0,5.1962)(5.5,6.0622)(6.0,5.1962)
\psline(6.0,5.1962)(6.5,6.0622)(7.0,5.1962)
\psline(7.0,5.1962)(7.5,6.0622)(8.0,5.1962)
\psline(8.0,5.1962)(8.5,6.0622)(9.0,5.1962)
\psline(9.0,5.1962)(9.5,6.0622)(10.0,5.1962)
\psline(10.0,5.1962)(10.5,6.0622)(11.0,5.1962)
% Labels of this row
\rput(3.5,5.4848){{\lightgray\tiny 1}}
\rput(4.5,5.4848){{\lightgray\tiny 2}}
\rput(5.5,5.4848){{\lightgray\tiny 3}}
\rput(6.5,5.4848){{\lightgray\tiny 4}}
\rput(7.5,5.4848){{\lightgray\tiny 5}}
\rput(8.5,5.4848){{\lightgray\tiny 6}}
\rput(9.5,5.4848){{\lightgray\tiny 7}}
\rput(10.5,5.4848){{\lightgray\tiny 8}}
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](5.0,5.1962)(5.5,6.0622)(6.0,5.1962)(5.5,4.3301)
\rput(5.5,5.4848){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](8.0,5.1962)(8.5,6.0622)(9.0,5.1962)(8.5,4.3301)
\rput(8.5,5.4848){{\tiny\bf 6}}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (3.5,6.0622)
\psline(3.5,6.0622)(10.5,6.0622)
\psline(4.0,6.9282)(10.0,6.9282)
\psline(3.5,6.0622)(4.0,6.9282)(4.5,6.0622)
\psline(4.5,6.0622)(5.0,6.9282)(5.5,6.0622)
\psline(5.5,6.0622)(6.0,6.9282)(6.5,6.0622)
\psline(6.5,6.0622)(7.0,6.9282)(7.5,6.0622)
\psline(7.5,6.0622)(8.0,6.9282)(8.5,6.0622)
\psline(8.5,6.0622)(9.0,6.9282)(9.5,6.0622)
\psline(9.5,6.0622)(10.0,6.9282)(10.5,6.0622)
% Labels of this row
\rput(4.0,6.3509){{\lightgray\tiny 1}}
\rput(5.0,6.3509){{\lightgray\tiny 2}}
\rput(6.0,6.3509){{\lightgray\tiny 3}}
\rput(7.0,6.3509){{\lightgray\tiny 4}}
\rput(8.0,6.3509){{\lightgray\tiny 5}}
\rput(9.0,6.3509){{\lightgray\tiny 6}}
\rput(10.0,6.3509){{\lightgray\tiny 7}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](6.5,6.0622)(7.0,6.9282)(7.5,6.0622)(7.0,5.1962)
\rput(7.0,6.3509){{\tiny\bf 4}}
% Draw row of length 14 downwards-oriented triangles whose left lower corner is (0.0,-2.5)
\psline(0.0,-2.5)(14.0,-2.5)
\psline(0.5,-3.366)(13.5,-3.366)
\psline(0.0,-2.5)(0.5,-3.366)(1.0,-2.5)
\psline(1.0,-2.5)(1.5,-3.366)(2.0,-2.5)
\psline(2.0,-2.5)(2.5,-3.366)(3.0,-2.5)
\psline(3.0,-2.5)(3.5,-3.366)(4.0,-2.5)
\psline(4.0,-2.5)(4.5,-3.366)(5.0,-2.5)
\psline(5.0,-2.5)(5.5,-3.366)(6.0,-2.5)
\psline(6.0,-2.5)(6.5,-3.366)(7.0,-2.5)
\psline(7.0,-2.5)(7.5,-3.366)(8.0,-2.5)
\psline(8.0,-2.5)(8.5,-3.366)(9.0,-2.5)
\psline(9.0,-2.5)(9.5,-3.366)(10.0,-2.5)
\psline(10.0,-2.5)(10.5,-3.366)(11.0,-2.5)
\psline(11.0,-2.5)(11.5,-3.366)(12.0,-2.5)
\psline(12.0,-2.5)(12.5,-3.366)(13.0,-2.5)
\psline(13.0,-2.5)(13.5,-3.366)(14.0,-2.5)
% Labels of this row
\rput(0.5,-2.7887){{\lightgray\tiny 1}}
\rput(1.5,-2.7887){{\lightgray\tiny 2}}
\rput(2.5,-2.7887){{\lightgray\tiny 3}}
\rput(3.5,-2.7887){{\lightgray\tiny 4}}
\rput(4.5,-2.7887){{\lightgray\tiny 5}}
\rput(5.5,-2.7887){{\lightgray\tiny 6}}
\rput(6.5,-2.7887){{\lightgray\tiny 7}}
\rput(7.5,-2.7887){{\lightgray\tiny 8}}
\rput(8.5,-2.7887){{\lightgray\tiny 9}}
\rput(9.5,-2.7887){{\lightgray\tiny 10}}
\rput(10.5,-2.7887){{\lightgray\tiny 11}}
\rput(11.5,-2.7887){{\lightgray\tiny 12}}
\rput(12.5,-2.7887){{\lightgray\tiny 13}}
\rput(13.5,-2.7887){{\lightgray\tiny 14}}
% There are 7 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.0,-2.5)(0.5,-1.634)(1.0,-2.5)(0.5,-3.366)
\rput(0.5,-2.7887){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.0,-2.5)(3.5,-1.634)(4.0,-2.5)(3.5,-3.366)
\rput(3.5,-2.7887){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](8.0,-2.5)(8.5,-1.634)(9.0,-2.5)(8.5,-3.366)
\rput(8.5,-2.7887){{\tiny\bf 9}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.0,-2.5)(9.5,-1.634)(10.0,-2.5)(9.5,-3.366)
\rput(9.5,-2.7887){{\tiny\bf 10}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.0,-2.5)(10.5,-1.634)(11.0,-2.5)(10.5,-3.366)
\rput(10.5,-2.7887){{\tiny\bf 11}}
\pspolygon[fillstyle=solid,fillcolor=gray](11.0,-2.5)(11.5,-1.634)(12.0,-2.5)(11.5,-3.366)
\rput(11.5,-2.7887){{\tiny\bf 12}}
\pspolygon[fillstyle=solid,fillcolor=gray](13.0,-2.5)(13.5,-1.634)(14.0,-2.5)(13.5,-3.366)
\rput(13.5,-2.7887){{\tiny\bf 14}}
% Draw row of length 13 downwards-oriented triangles whose left lower corner is (0.5,-3.366)
\psline(0.5,-3.366)(13.5,-3.366)
\psline(1.0,-4.2321)(13.0,-4.2321)
\psline(0.5,-3.366)(1.0,-4.2321)(1.5,-3.366)
\psline(1.5,-3.366)(2.0,-4.2321)(2.5,-3.366)
\psline(2.5,-3.366)(3.0,-4.2321)(3.5,-3.366)
\psline(3.5,-3.366)(4.0,-4.2321)(4.5,-3.366)
\psline(4.5,-3.366)(5.0,-4.2321)(5.5,-3.366)
\psline(5.5,-3.366)(6.0,-4.2321)(6.5,-3.366)
\psline(6.5,-3.366)(7.0,-4.2321)(7.5,-3.366)
\psline(7.5,-3.366)(8.0,-4.2321)(8.5,-3.366)
\psline(8.5,-3.366)(9.0,-4.2321)(9.5,-3.366)
\psline(9.5,-3.366)(10.0,-4.2321)(10.5,-3.366)
\psline(10.5,-3.366)(11.0,-4.2321)(11.5,-3.366)
\psline(11.5,-3.366)(12.0,-4.2321)(12.5,-3.366)
\psline(12.5,-3.366)(13.0,-4.2321)(13.5,-3.366)
% Labels of this row
\rput(1.0,-3.6547){{\lightgray\tiny 1}}
\rput(2.0,-3.6547){{\lightgray\tiny 2}}
\rput(3.0,-3.6547){{\lightgray\tiny 3}}
\rput(4.0,-3.6547){{\lightgray\tiny 4}}
\rput(5.0,-3.6547){{\lightgray\tiny 5}}
\rput(6.0,-3.6547){{\lightgray\tiny 6}}
\rput(7.0,-3.6547){{\lightgray\tiny 7}}
\rput(8.0,-3.6547){{\lightgray\tiny 8}}
\rput(9.0,-3.6547){{\lightgray\tiny 9}}
\rput(10.0,-3.6547){{\lightgray\tiny 10}}
\rput(11.0,-3.6547){{\lightgray\tiny 11}}
\rput(12.0,-3.6547){{\lightgray\tiny 12}}
\rput(13.0,-3.6547){{\lightgray\tiny 13}}
% There are 6 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.5,-3.366)(1.0,-2.5)(1.5,-3.366)(1.0,-4.2321)
\rput(1.0,-3.6547){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,-3.366)(4.0,-2.5)(4.5,-3.366)(4.0,-4.2321)
\rput(4.0,-3.6547){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](8.5,-3.366)(9.0,-2.5)(9.5,-3.366)(9.0,-4.2321)
\rput(9.0,-3.6547){{\tiny\bf 9}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.5,-3.366)(10.0,-2.5)(10.5,-3.366)(10.0,-4.2321)
\rput(10.0,-3.6547){{\tiny\bf 10}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.5,-3.366)(11.0,-2.5)(11.5,-3.366)(11.0,-4.2321)
\rput(11.0,-3.6547){{\tiny\bf 11}}
\pspolygon[fillstyle=solid,fillcolor=gray](11.5,-3.366)(12.0,-2.5)(12.5,-3.366)(12.0,-4.2321)
\rput(12.0,-3.6547){{\tiny\bf 12}}
% Draw row of length 12 downwards-oriented triangles whose left lower corner is (1.0,-4.2321)
\psline(1.0,-4.2321)(13.0,-4.2321)
\psline(1.5,-5.0981)(12.5,-5.0981)
\psline(1.0,-4.2321)(1.5,-5.0981)(2.0,-4.2321)
\psline(2.0,-4.2321)(2.5,-5.0981)(3.0,-4.2321)
\psline(3.0,-4.2321)(3.5,-5.0981)(4.0,-4.2321)
\psline(4.0,-4.2321)(4.5,-5.0981)(5.0,-4.2321)
\psline(5.0,-4.2321)(5.5,-5.0981)(6.0,-4.2321)
\psline(6.0,-4.2321)(6.5,-5.0981)(7.0,-4.2321)
\psline(7.0,-4.2321)(7.5,-5.0981)(8.0,-4.2321)
\psline(8.0,-4.2321)(8.5,-5.0981)(9.0,-4.2321)
\psline(9.0,-4.2321)(9.5,-5.0981)(10.0,-4.2321)
\psline(10.0,-4.2321)(10.5,-5.0981)(11.0,-4.2321)
\psline(11.0,-4.2321)(11.5,-5.0981)(12.0,-4.2321)
\psline(12.0,-4.2321)(12.5,-5.0981)(13.0,-4.2321)
% Labels of this row
\rput(1.5,-4.5207){{\lightgray\tiny 1}}
\rput(2.5,-4.5207){{\lightgray\tiny 2}}
\rput(3.5,-4.5207){{\lightgray\tiny 3}}
\rput(4.5,-4.5207){{\lightgray\tiny 4}}
\rput(5.5,-4.5207){{\lightgray\tiny 5}}
\rput(6.5,-4.5207){{\lightgray\tiny 6}}
\rput(7.5,-4.5207){{\lightgray\tiny 7}}
\rput(8.5,-4.5207){{\lightgray\tiny 8}}
\rput(9.5,-4.5207){{\lightgray\tiny 9}}
\rput(10.5,-4.5207){{\lightgray\tiny 10}}
\rput(11.5,-4.5207){{\lightgray\tiny 11}}
\rput(12.5,-4.5207){{\lightgray\tiny 12}}
% There are 5 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.0,-4.2321)(1.5,-3.366)(2.0,-4.2321)(1.5,-5.0981)
\rput(1.5,-4.5207){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](4.0,-4.2321)(4.5,-3.366)(5.0,-4.2321)(4.5,-5.0981)
\rput(4.5,-4.5207){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.0,-4.2321)(9.5,-3.366)(10.0,-4.2321)(9.5,-5.0981)
\rput(9.5,-4.5207){{\tiny\bf 9}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.0,-4.2321)(10.5,-3.366)(11.0,-4.2321)(10.5,-5.0981)
\rput(10.5,-4.5207){{\tiny\bf 10}}
\pspolygon[fillstyle=solid,fillcolor=gray](11.0,-4.2321)(11.5,-3.366)(12.0,-4.2321)(11.5,-5.0981)
\rput(11.5,-4.5207){{\tiny\bf 11}}
% Draw row of length 11 downwards-oriented triangles whose left lower corner is (1.5,-5.0981)
\psline(1.5,-5.0981)(12.5,-5.0981)
\psline(2.0,-5.9641)(12.0,-5.9641)
\psline(1.5,-5.0981)(2.0,-5.9641)(2.5,-5.0981)
\psline(2.5,-5.0981)(3.0,-5.9641)(3.5,-5.0981)
\psline(3.5,-5.0981)(4.0,-5.9641)(4.5,-5.0981)
\psline(4.5,-5.0981)(5.0,-5.9641)(5.5,-5.0981)
\psline(5.5,-5.0981)(6.0,-5.9641)(6.5,-5.0981)
\psline(6.5,-5.0981)(7.0,-5.9641)(7.5,-5.0981)
\psline(7.5,-5.0981)(8.0,-5.9641)(8.5,-5.0981)
\psline(8.5,-5.0981)(9.0,-5.9641)(9.5,-5.0981)
\psline(9.5,-5.0981)(10.0,-5.9641)(10.5,-5.0981)
\psline(10.5,-5.0981)(11.0,-5.9641)(11.5,-5.0981)
\psline(11.5,-5.0981)(12.0,-5.9641)(12.5,-5.0981)
% Labels of this row
\rput(2.0,-5.3868){{\lightgray\tiny 1}}
\rput(3.0,-5.3868){{\lightgray\tiny 2}}
\rput(4.0,-5.3868){{\lightgray\tiny 3}}
\rput(5.0,-5.3868){{\lightgray\tiny 4}}
\rput(6.0,-5.3868){{\lightgray\tiny 5}}
\rput(7.0,-5.3868){{\lightgray\tiny 6}}
\rput(8.0,-5.3868){{\lightgray\tiny 7}}
\rput(9.0,-5.3868){{\lightgray\tiny 8}}
\rput(10.0,-5.3868){{\lightgray\tiny 9}}
\rput(11.0,-5.3868){{\lightgray\tiny 10}}
\rput(12.0,-5.3868){{\lightgray\tiny 11}}
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.5,-5.0981)(2.0,-4.2321)(2.5,-5.0981)(2.0,-5.9641)
\rput(2.0,-5.3868){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.5,-5.0981)(6.0,-4.2321)(6.5,-5.0981)(6.0,-5.9641)
\rput(6.0,-5.3868){{\tiny\bf 5}}
\pspolygon[fillstyle=solid,fillcolor=gray](9.5,-5.0981)(10.0,-4.2321)(10.5,-5.0981)(10.0,-5.9641)
\rput(10.0,-5.3868){{\tiny\bf 9}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.5,-5.0981)(11.0,-4.2321)(11.5,-5.0981)(11.0,-5.9641)
\rput(11.0,-5.3868){{\tiny\bf 10}}
% Draw row of length 10 downwards-oriented triangles whose left lower corner is (2.0,-5.9641)
\psline(2.0,-5.9641)(12.0,-5.9641)
\psline(2.5,-6.8301)(11.5,-6.8301)
\psline(2.0,-5.9641)(2.5,-6.8301)(3.0,-5.9641)
\psline(3.0,-5.9641)(3.5,-6.8301)(4.0,-5.9641)
\psline(4.0,-5.9641)(4.5,-6.8301)(5.0,-5.9641)
\psline(5.0,-5.9641)(5.5,-6.8301)(6.0,-5.9641)
\psline(6.0,-5.9641)(6.5,-6.8301)(7.0,-5.9641)
\psline(7.0,-5.9641)(7.5,-6.8301)(8.0,-5.9641)
\psline(8.0,-5.9641)(8.5,-6.8301)(9.0,-5.9641)
\psline(9.0,-5.9641)(9.5,-6.8301)(10.0,-5.9641)
\psline(10.0,-5.9641)(10.5,-6.8301)(11.0,-5.9641)
\psline(11.0,-5.9641)(11.5,-6.8301)(12.0,-5.9641)
% Labels of this row
\rput(2.5,-6.2528){{\lightgray\tiny 1}}
\rput(3.5,-6.2528){{\lightgray\tiny 2}}
\rput(4.5,-6.2528){{\lightgray\tiny 3}}
\rput(5.5,-6.2528){{\lightgray\tiny 4}}
\rput(6.5,-6.2528){{\lightgray\tiny 5}}
\rput(7.5,-6.2528){{\lightgray\tiny 6}}
\rput(8.5,-6.2528){{\lightgray\tiny 7}}
\rput(9.5,-6.2528){{\lightgray\tiny 8}}
\rput(10.5,-6.2528){{\lightgray\tiny 9}}
\rput(11.5,-6.2528){{\lightgray\tiny 10}}
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](3.0,-5.9641)(3.5,-5.0981)(4.0,-5.9641)(3.5,-6.8301)
\rput(3.5,-6.2528){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](8.0,-5.9641)(8.5,-5.0981)(9.0,-5.9641)(8.5,-6.8301)
\rput(8.5,-6.2528){{\tiny\bf 7}}
\pspolygon[fillstyle=solid,fillcolor=gray](10.0,-5.9641)(10.5,-5.0981)(11.0,-5.9641)(10.5,-6.8301)
\rput(10.5,-6.2528){{\tiny\bf 9}}
% Draw row of length 9 downwards-oriented triangles whose left lower corner is (2.5,-6.8301)
\psline(2.5,-6.8301)(11.5,-6.8301)
\psline(3.0,-7.6962)(11.0,-7.6962)
\psline(2.5,-6.8301)(3.0,-7.6962)(3.5,-6.8301)
\psline(3.5,-6.8301)(4.0,-7.6962)(4.5,-6.8301)
\psline(4.5,-6.8301)(5.0,-7.6962)(5.5,-6.8301)
\psline(5.5,-6.8301)(6.0,-7.6962)(6.5,-6.8301)
\psline(6.5,-6.8301)(7.0,-7.6962)(7.5,-6.8301)
\psline(7.5,-6.8301)(8.0,-7.6962)(8.5,-6.8301)
\psline(8.5,-6.8301)(9.0,-7.6962)(9.5,-6.8301)
\psline(9.5,-6.8301)(10.0,-7.6962)(10.5,-6.8301)
\psline(10.5,-6.8301)(11.0,-7.6962)(11.5,-6.8301)
% Labels of this row
\rput(3.0,-7.1188){{\lightgray\tiny 1}}
\rput(4.0,-7.1188){{\lightgray\tiny 2}}
\rput(5.0,-7.1188){{\lightgray\tiny 3}}
\rput(6.0,-7.1188){{\lightgray\tiny 4}}
\rput(7.0,-7.1188){{\lightgray\tiny 5}}
\rput(8.0,-7.1188){{\lightgray\tiny 6}}
\rput(9.0,-7.1188){{\lightgray\tiny 7}}
\rput(10.0,-7.1188){{\lightgray\tiny 8}}
\rput(11.0,-7.1188){{\lightgray\tiny 9}}
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](4.5,-6.8301)(5.0,-5.9641)(5.5,-6.8301)(5.0,-7.6962)
\rput(5.0,-7.1188){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](8.5,-6.8301)(9.0,-5.9641)(9.5,-6.8301)(9.0,-7.6962)
\rput(9.0,-7.1188){{\tiny\bf 7}}
% Draw row of length 8 downwards-oriented triangles whose left lower corner is (3.0,-7.6962)
\psline(3.0,-7.6962)(11.0,-7.6962)
\psline(3.5,-8.5622)(10.5,-8.5622)
\psline(3.0,-7.6962)(3.5,-8.5622)(4.0,-7.6962)
\psline(4.0,-7.6962)(4.5,-8.5622)(5.0,-7.6962)
\psline(5.0,-7.6962)(5.5,-8.5622)(6.0,-7.6962)
\psline(6.0,-7.6962)(6.5,-8.5622)(7.0,-7.6962)
\psline(7.0,-7.6962)(7.5,-8.5622)(8.0,-7.6962)
\psline(8.0,-7.6962)(8.5,-8.5622)(9.0,-7.6962)
\psline(9.0,-7.6962)(9.5,-8.5622)(10.0,-7.6962)
\psline(10.0,-7.6962)(10.5,-8.5622)(11.0,-7.6962)
% Labels of this row
\rput(3.5,-7.9848){{\lightgray\tiny 1}}
\rput(4.5,-7.9848){{\lightgray\tiny 2}}
\rput(5.5,-7.9848){{\lightgray\tiny 3}}
\rput(6.5,-7.9848){{\lightgray\tiny 4}}
\rput(7.5,-7.9848){{\lightgray\tiny 5}}
\rput(8.5,-7.9848){{\lightgray\tiny 6}}
\rput(9.5,-7.9848){{\lightgray\tiny 7}}
\rput(10.5,-7.9848){{\lightgray\tiny 8}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,-7.6962)(7.5,-6.8301)(8.0,-7.6962)(7.5,-8.5622)
\rput(7.5,-7.9848){{\tiny\bf 5}}
% Draw row of length 14 upwards-oriented triangles whose left lower corner is (16.0,-1.125)
\psline(16.0,-1.125)(30.0,-1.125)
\psline(16.5,-0.259)(29.5,-0.259)
\psline(16.0,-1.125)(16.5,-0.259)(17.0,-1.125)
\psline(17.0,-1.125)(17.5,-0.259)(18.0,-1.125)
\psline(18.0,-1.125)(18.5,-0.259)(19.0,-1.125)
\psline(19.0,-1.125)(19.5,-0.259)(20.0,-1.125)
\psline(20.0,-1.125)(20.5,-0.259)(21.0,-1.125)
\psline(21.0,-1.125)(21.5,-0.259)(22.0,-1.125)
\psline(22.0,-1.125)(22.5,-0.259)(23.0,-1.125)
\psline(23.0,-1.125)(23.5,-0.259)(24.0,-1.125)
\psline(24.0,-1.125)(24.5,-0.259)(25.0,-1.125)
\psline(25.0,-1.125)(25.5,-0.259)(26.0,-1.125)
\psline(26.0,-1.125)(26.5,-0.259)(27.0,-1.125)
\psline(27.0,-1.125)(27.5,-0.259)(28.0,-1.125)
\psline(28.0,-1.125)(28.5,-0.259)(29.0,-1.125)
\psline(29.0,-1.125)(29.5,-0.259)(30.0,-1.125)
% There are 8 marked triangles
\pspolygon[fillstyle=solid,fillcolor=white](16.0,-1.125)(16.5,-0.259)(17.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](17.0,-1.125)(17.5,-0.259)(18.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](19.0,-1.125)(19.5,-0.259)(20.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](20.0,-1.125)(20.5,-0.259)(21.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](23.0,-1.125)(23.5,-0.259)(24.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](25.0,-1.125)(25.5,-0.259)(26.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](26.0,-1.125)(26.5,-0.259)(27.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](29.0,-1.125)(29.5,-0.259)(30.0,-1.125)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(18.0,-1.125)(19.0,-1.125)(19.5,-0.259)(18.5,-0.259)
\pspolygon(22.0,-1.125)(23.0,-1.125)(23.5,-0.259)(22.5,-0.259)
\pspolygon(24.0,-1.125)(25.0,-1.125)(25.5,-0.259)(24.5,-0.259)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(21.0,-1.125)(22.0,-1.125)(21.5,-0.259)(20.5,-0.259)
\pspolygon(27.0,-1.125)(28.0,-1.125)(27.5,-0.259)(26.5,-0.259)
\pspolygon(28.0,-1.125)(29.0,-1.125)(28.5,-0.259)(27.5,-0.259)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 13 upwards-oriented triangles whose left lower corner is (16.5,-0.259)
\psline(16.5,-0.259)(29.5,-0.259)
\psline(17.0,0.6071)(29.0,0.6071)
\psline(16.5,-0.259)(17.0,0.6071)(17.5,-0.259)
\psline(17.5,-0.259)(18.0,0.6071)(18.5,-0.259)
\psline(18.5,-0.259)(19.0,0.6071)(19.5,-0.259)
\psline(19.5,-0.259)(20.0,0.6071)(20.5,-0.259)
\psline(20.5,-0.259)(21.0,0.6071)(21.5,-0.259)
\psline(21.5,-0.259)(22.0,0.6071)(22.5,-0.259)
\psline(22.5,-0.259)(23.0,0.6071)(23.5,-0.259)
\psline(23.5,-0.259)(24.0,0.6071)(24.5,-0.259)
\psline(24.5,-0.259)(25.0,0.6071)(25.5,-0.259)
\psline(25.5,-0.259)(26.0,0.6071)(26.5,-0.259)
\psline(26.5,-0.259)(27.0,0.6071)(27.5,-0.259)
\psline(27.5,-0.259)(28.0,0.6071)(28.5,-0.259)
\psline(28.5,-0.259)(29.0,0.6071)(29.5,-0.259)
% There are 7 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](16.5,-0.259)(17.0,0.6071)(17.5,-0.259)(17.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.5,-0.259)(18.0,0.6071)(18.5,-0.259)(18.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](19.5,-0.259)(20.0,0.6071)(20.5,-0.259)(20.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](21.5,-0.259)(22.0,0.6071)(22.5,-0.259)(22.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](23.5,-0.259)(24.0,0.6071)(24.5,-0.259)(24.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.5,-0.259)(26.0,0.6071)(26.5,-0.259)(26.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](28.5,-0.259)(29.0,0.6071)(29.5,-0.259)(29.0,-1.125)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(20.5,-0.259)(21.5,-0.259)(22.0,0.6071)(21.0,0.6071)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(18.5,-0.259)(19.5,-0.259)(19.0,0.6071)(18.0,0.6071)
\pspolygon(22.5,-0.259)(23.5,-0.259)(23.0,0.6071)(22.0,0.6071)
\pspolygon(24.5,-0.259)(25.5,-0.259)(25.0,0.6071)(24.0,0.6071)
\pspolygon(26.5,-0.259)(27.5,-0.259)(27.0,0.6071)(26.0,0.6071)
\pspolygon(27.5,-0.259)(28.5,-0.259)(28.0,0.6071)(27.0,0.6071)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 12 upwards-oriented triangles whose left lower corner is (17.0,0.6071)
\psline(17.0,0.6071)(29.0,0.6071)
\psline(17.5,1.4731)(28.5,1.4731)
\psline(17.0,0.6071)(17.5,1.4731)(18.0,0.6071)
\psline(18.0,0.6071)(18.5,1.4731)(19.0,0.6071)
\psline(19.0,0.6071)(19.5,1.4731)(20.0,0.6071)
\psline(20.0,0.6071)(20.5,1.4731)(21.0,0.6071)
\psline(21.0,0.6071)(21.5,1.4731)(22.0,0.6071)
\psline(22.0,0.6071)(22.5,1.4731)(23.0,0.6071)
\psline(23.0,0.6071)(23.5,1.4731)(24.0,0.6071)
\psline(24.0,0.6071)(24.5,1.4731)(25.0,0.6071)
\psline(25.0,0.6071)(25.5,1.4731)(26.0,0.6071)
\psline(26.0,0.6071)(26.5,1.4731)(27.0,0.6071)
\psline(27.0,0.6071)(27.5,1.4731)(28.0,0.6071)
\psline(28.0,0.6071)(28.5,1.4731)(29.0,0.6071)
% There are 6 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.0,0.6071)(17.5,1.4731)(18.0,0.6071)(17.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](19.0,0.6071)(19.5,1.4731)(20.0,0.6071)(19.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](20.0,0.6071)(20.5,1.4731)(21.0,0.6071)(20.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](23.0,0.6071)(23.5,1.4731)(24.0,0.6071)(23.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.0,0.6071)(25.5,1.4731)(26.0,0.6071)(25.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](28.0,0.6071)(28.5,1.4731)(29.0,0.6071)(28.5,-0.259)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(18.0,0.6071)(19.0,0.6071)(19.5,1.4731)(18.5,1.4731)
\pspolygon(22.0,0.6071)(23.0,0.6071)(23.5,1.4731)(22.5,1.4731)
\pspolygon(24.0,0.6071)(25.0,0.6071)(25.5,1.4731)(24.5,1.4731)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(21.0,0.6071)(22.0,0.6071)(21.5,1.4731)(20.5,1.4731)
\pspolygon(26.0,0.6071)(27.0,0.6071)(26.5,1.4731)(25.5,1.4731)
\pspolygon(27.0,0.6071)(28.0,0.6071)(27.5,1.4731)(26.5,1.4731)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 11 upwards-oriented triangles whose left lower corner is (17.5,1.4731)
\psline(17.5,1.4731)(28.5,1.4731)
\psline(18.0,2.3391)(28.0,2.3391)
\psline(17.5,1.4731)(18.0,2.3391)(18.5,1.4731)
\psline(18.5,1.4731)(19.0,2.3391)(19.5,1.4731)
\psline(19.5,1.4731)(20.0,2.3391)(20.5,1.4731)
\psline(20.5,1.4731)(21.0,2.3391)(21.5,1.4731)
\psline(21.5,1.4731)(22.0,2.3391)(22.5,1.4731)
\psline(22.5,1.4731)(23.0,2.3391)(23.5,1.4731)
\psline(23.5,1.4731)(24.0,2.3391)(24.5,1.4731)
\psline(24.5,1.4731)(25.0,2.3391)(25.5,1.4731)
\psline(25.5,1.4731)(26.0,2.3391)(26.5,1.4731)
\psline(26.5,1.4731)(27.0,2.3391)(27.5,1.4731)
\psline(27.5,1.4731)(28.0,2.3391)(28.5,1.4731)
% There are 5 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.5,1.4731)(18.0,2.3391)(18.5,1.4731)(18.0,0.6071)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](19.5,1.4731)(20.0,2.3391)(20.5,1.4731)(20.0,0.6071)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](21.5,1.4731)(22.0,2.3391)(22.5,1.4731)(22.0,0.6071)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](23.5,1.4731)(24.0,2.3391)(24.5,1.4731)(24.0,0.6071)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](27.5,1.4731)(28.0,2.3391)(28.5,1.4731)(28.0,0.6071)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(18.5,1.4731)(19.5,1.4731)(20.0,2.3391)(19.0,2.3391)
\pspolygon(20.5,1.4731)(21.5,1.4731)(22.0,2.3391)(21.0,2.3391)
\pspolygon(26.5,1.4731)(27.5,1.4731)(28.0,2.3391)(27.0,2.3391)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(22.5,1.4731)(23.5,1.4731)(23.0,2.3391)(22.0,2.3391)
\pspolygon(24.5,1.4731)(25.5,1.4731)(25.0,2.3391)(24.0,2.3391)
\pspolygon(25.5,1.4731)(26.5,1.4731)(26.0,2.3391)(25.0,2.3391)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 10 upwards-oriented triangles whose left lower corner is (18.0,2.3391)
\psline(18.0,2.3391)(28.0,2.3391)
\psline(18.5,3.2051)(27.5,3.2051)
\psline(18.0,2.3391)(18.5,3.2051)(19.0,2.3391)
\psline(19.0,2.3391)(19.5,3.2051)(20.0,2.3391)
\psline(20.0,2.3391)(20.5,3.2051)(21.0,2.3391)
\psline(21.0,2.3391)(21.5,3.2051)(22.0,2.3391)
\psline(22.0,2.3391)(22.5,3.2051)(23.0,2.3391)
\psline(23.0,2.3391)(23.5,3.2051)(24.0,2.3391)
\psline(24.0,2.3391)(24.5,3.2051)(25.0,2.3391)
\psline(25.0,2.3391)(25.5,3.2051)(26.0,2.3391)
\psline(26.0,2.3391)(26.5,3.2051)(27.0,2.3391)
\psline(27.0,2.3391)(27.5,3.2051)(28.0,2.3391)
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](18.0,2.3391)(18.5,3.2051)(19.0,2.3391)(18.5,1.4731)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](20.0,2.3391)(20.5,3.2051)(21.0,2.3391)(20.5,1.4731)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](23.0,2.3391)(23.5,3.2051)(24.0,2.3391)(23.5,1.4731)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](26.0,2.3391)(26.5,3.2051)(27.0,2.3391)(26.5,1.4731)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(19.0,2.3391)(20.0,2.3391)(20.5,3.2051)(19.5,3.2051)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(21.0,2.3391)(22.0,2.3391)(21.5,3.2051)(20.5,3.2051)
\pspolygon(22.0,2.3391)(23.0,2.3391)(22.5,3.2051)(21.5,3.2051)
\pspolygon(24.0,2.3391)(25.0,2.3391)(24.5,3.2051)(23.5,3.2051)
\pspolygon(25.0,2.3391)(26.0,2.3391)(25.5,3.2051)(24.5,3.2051)
\pspolygon(27.0,2.3391)(28.0,2.3391)(27.5,3.2051)(26.5,3.2051)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 9 upwards-oriented triangles whose left lower corner is (18.5,3.2051)
\psline(18.5,3.2051)(27.5,3.2051)
\psline(19.0,4.0712)(27.0,4.0712)
\psline(18.5,3.2051)(19.0,4.0712)(19.5,3.2051)
\psline(19.5,3.2051)(20.0,4.0712)(20.5,3.2051)
\psline(20.5,3.2051)(21.0,4.0712)(21.5,3.2051)
\psline(21.5,3.2051)(22.0,4.0712)(22.5,3.2051)
\psline(22.5,3.2051)(23.0,4.0712)(23.5,3.2051)
\psline(23.5,3.2051)(24.0,4.0712)(24.5,3.2051)
\psline(24.5,3.2051)(25.0,4.0712)(25.5,3.2051)
\psline(25.5,3.2051)(26.0,4.0712)(26.5,3.2051)
\psline(26.5,3.2051)(27.0,4.0712)(27.5,3.2051)
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](18.5,3.2051)(19.0,4.0712)(19.5,3.2051)(19.0,2.3391)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](22.5,3.2051)(23.0,4.0712)(23.5,3.2051)(23.0,2.3391)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.5,3.2051)(26.0,4.0712)(26.5,3.2051)(26.0,2.3391)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(21.5,3.2051)(22.5,3.2051)(23.0,4.0712)(22.0,4.0712)
\pspolygon(24.5,3.2051)(25.5,3.2051)(26.0,4.0712)(25.0,4.0712)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(19.5,3.2051)(20.5,3.2051)(20.0,4.0712)(19.0,4.0712)
\pspolygon(20.5,3.2051)(21.5,3.2051)(21.0,4.0712)(20.0,4.0712)
\pspolygon(23.5,3.2051)(24.5,3.2051)(24.0,4.0712)(23.0,4.0712)
\pspolygon(26.5,3.2051)(27.5,3.2051)(27.0,4.0712)(26.0,4.0712)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 8 upwards-oriented triangles whose left lower corner is (19.0,4.0712)
\psline(19.0,4.0712)(27.0,4.0712)
\psline(19.5,4.9372)(26.5,4.9372)
\psline(19.0,4.0712)(19.5,4.9372)(20.0,4.0712)
\psline(20.0,4.0712)(20.5,4.9372)(21.0,4.0712)
\psline(21.0,4.0712)(21.5,4.9372)(22.0,4.0712)
\psline(22.0,4.0712)(22.5,4.9372)(23.0,4.0712)
\psline(23.0,4.0712)(23.5,4.9372)(24.0,4.0712)
\psline(24.0,4.0712)(24.5,4.9372)(25.0,4.0712)
\psline(25.0,4.0712)(25.5,4.9372)(26.0,4.0712)
\psline(26.0,4.0712)(26.5,4.9372)(27.0,4.0712)
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](21.0,4.0712)(21.5,4.9372)(22.0,4.0712)(21.5,3.2051)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](24.0,4.0712)(24.5,4.9372)(25.0,4.0712)(24.5,3.2051)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(19.0,4.0712)(20.0,4.0712)(20.5,4.9372)(19.5,4.9372)
\pspolygon(20.0,4.0712)(21.0,4.0712)(21.5,4.9372)(20.5,4.9372)
\pspolygon(23.0,4.0712)(24.0,4.0712)(24.5,4.9372)(23.5,4.9372)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(22.0,4.0712)(23.0,4.0712)(22.5,4.9372)(21.5,4.9372)
\pspolygon(25.0,4.0712)(26.0,4.0712)(25.5,4.9372)(24.5,4.9372)
\pspolygon(26.0,4.0712)(27.0,4.0712)(26.5,4.9372)(25.5,4.9372)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (19.5,4.9372)
\psline(19.5,4.9372)(26.5,4.9372)
\psline(20.0,5.8032)(26.0,5.8032)
\psline(19.5,4.9372)(20.0,5.8032)(20.5,4.9372)
\psline(20.5,4.9372)(21.0,5.8032)(21.5,4.9372)
\psline(21.5,4.9372)(22.0,5.8032)(22.5,4.9372)
\psline(22.5,4.9372)(23.0,5.8032)(23.5,4.9372)
\psline(23.5,4.9372)(24.0,5.8032)(24.5,4.9372)
\psline(24.5,4.9372)(25.0,5.8032)(25.5,4.9372)
\psline(25.5,4.9372)(26.0,5.8032)(26.5,4.9372)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](22.5,4.9372)(23.0,5.8032)(23.5,4.9372)(23.0,4.0712)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(19.5,4.9372)(20.5,4.9372)(21.0,5.8032)(20.0,5.8032)
\pspolygon(20.5,4.9372)(21.5,4.9372)(22.0,5.8032)(21.0,5.8032)
\pspolygon(21.5,4.9372)(22.5,4.9372)(23.0,5.8032)(22.0,5.8032)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(23.5,4.9372)(24.5,4.9372)(24.0,5.8032)(23.0,5.8032)
\pspolygon(24.5,4.9372)(25.5,4.9372)(25.0,5.8032)(24.0,5.8032)
\pspolygon(25.5,4.9372)(26.5,4.9372)(26.0,5.8032)(25.0,5.8032)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 14 downwards-oriented triangles whose left lower corner is (16.0,-1.125)
\psline(16.0,-1.125)(30.0,-1.125)
\psline(16.5,-1.991)(29.5,-1.991)
\psline(16.0,-1.125)(16.5,-1.991)(17.0,-1.125)
\psline(17.0,-1.125)(17.5,-1.991)(18.0,-1.125)
\psline(18.0,-1.125)(18.5,-1.991)(19.0,-1.125)
\psline(19.0,-1.125)(19.5,-1.991)(20.0,-1.125)
\psline(20.0,-1.125)(20.5,-1.991)(21.0,-1.125)
\psline(21.0,-1.125)(21.5,-1.991)(22.0,-1.125)
\psline(22.0,-1.125)(22.5,-1.991)(23.0,-1.125)
\psline(23.0,-1.125)(23.5,-1.991)(24.0,-1.125)
\psline(24.0,-1.125)(24.5,-1.991)(25.0,-1.125)
\psline(25.0,-1.125)(25.5,-1.991)(26.0,-1.125)
\psline(26.0,-1.125)(26.5,-1.991)(27.0,-1.125)
\psline(27.0,-1.125)(27.5,-1.991)(28.0,-1.125)
\psline(28.0,-1.125)(28.5,-1.991)(29.0,-1.125)
\psline(29.0,-1.125)(29.5,-1.991)(30.0,-1.125)
% There are 7 marked triangles
\pspolygon[fillstyle=solid,fillcolor=white](16.0,-1.125)(16.5,-1.991)(17.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](19.0,-1.125)(19.5,-1.991)(20.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](24.0,-1.125)(24.5,-1.991)(25.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](25.0,-1.125)(25.5,-1.991)(26.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](26.0,-1.125)(26.5,-1.991)(27.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](27.0,-1.125)(27.5,-1.991)(28.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=white](29.0,-1.125)(29.5,-1.991)(30.0,-1.125)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(17.0,-1.125)(18.0,-1.125)(18.5,-1.991)(17.5,-1.991)
\pspolygon(18.0,-1.125)(19.0,-1.125)(19.5,-1.991)(18.5,-1.991)
\pspolygon(20.0,-1.125)(21.0,-1.125)(21.5,-1.991)(20.5,-1.991)
\pspolygon(21.0,-1.125)(22.0,-1.125)(22.5,-1.991)(21.5,-1.991)
\pspolygon(22.0,-1.125)(23.0,-1.125)(23.5,-1.991)(22.5,-1.991)
\pspolygon(23.0,-1.125)(24.0,-1.125)(24.5,-1.991)(23.5,-1.991)
\pspolygon(28.0,-1.125)(29.0,-1.125)(29.5,-1.991)(28.5,-1.991)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 13 downwards-oriented triangles whose left lower corner is (16.5,-1.991)
\psline(16.5,-1.991)(29.5,-1.991)
\psline(17.0,-2.8571)(29.0,-2.8571)
\psline(16.5,-1.991)(17.0,-2.8571)(17.5,-1.991)
\psline(17.5,-1.991)(18.0,-2.8571)(18.5,-1.991)
\psline(18.5,-1.991)(19.0,-2.8571)(19.5,-1.991)
\psline(19.5,-1.991)(20.0,-2.8571)(20.5,-1.991)
\psline(20.5,-1.991)(21.0,-2.8571)(21.5,-1.991)
\psline(21.5,-1.991)(22.0,-2.8571)(22.5,-1.991)
\psline(22.5,-1.991)(23.0,-2.8571)(23.5,-1.991)
\psline(23.5,-1.991)(24.0,-2.8571)(24.5,-1.991)
\psline(24.5,-1.991)(25.0,-2.8571)(25.5,-1.991)
\psline(25.5,-1.991)(26.0,-2.8571)(26.5,-1.991)
\psline(26.5,-1.991)(27.0,-2.8571)(27.5,-1.991)
\psline(27.5,-1.991)(28.0,-2.8571)(28.5,-1.991)
\psline(28.5,-1.991)(29.0,-2.8571)(29.5,-1.991)
% There are 6 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](16.5,-1.991)(17.0,-1.125)(17.5,-1.991)(17.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](19.5,-1.991)(20.0,-1.125)(20.5,-1.991)(20.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](24.5,-1.991)(25.0,-1.125)(25.5,-1.991)(25.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.5,-1.991)(26.0,-1.125)(26.5,-1.991)(26.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](26.5,-1.991)(27.0,-1.125)(27.5,-1.991)(27.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](27.5,-1.991)(28.0,-1.125)(28.5,-1.991)(28.0,-2.8571)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(17.5,-1.991)(18.5,-1.991)(19.0,-2.8571)(18.0,-2.8571)
\pspolygon(18.5,-1.991)(19.5,-1.991)(20.0,-2.8571)(19.0,-2.8571)
\pspolygon(20.5,-1.991)(21.5,-1.991)(22.0,-2.8571)(21.0,-2.8571)
\pspolygon(21.5,-1.991)(22.5,-1.991)(23.0,-2.8571)(22.0,-2.8571)
\pspolygon(22.5,-1.991)(23.5,-1.991)(24.0,-2.8571)(23.0,-2.8571)
\pspolygon(23.5,-1.991)(24.5,-1.991)(25.0,-2.8571)(24.0,-2.8571)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(28.5,-1.991)(29.5,-1.991)(29.0,-2.8571)(28.0,-2.8571)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 12 downwards-oriented triangles whose left lower corner is (17.0,-2.8571)
\psline(17.0,-2.8571)(29.0,-2.8571)
\psline(17.5,-3.7231)(28.5,-3.7231)
\psline(17.0,-2.8571)(17.5,-3.7231)(18.0,-2.8571)
\psline(18.0,-2.8571)(18.5,-3.7231)(19.0,-2.8571)
\psline(19.0,-2.8571)(19.5,-3.7231)(20.0,-2.8571)
\psline(20.0,-2.8571)(20.5,-3.7231)(21.0,-2.8571)
\psline(21.0,-2.8571)(21.5,-3.7231)(22.0,-2.8571)
\psline(22.0,-2.8571)(22.5,-3.7231)(23.0,-2.8571)
\psline(23.0,-2.8571)(23.5,-3.7231)(24.0,-2.8571)
\psline(24.0,-2.8571)(24.5,-3.7231)(25.0,-2.8571)
\psline(25.0,-2.8571)(25.5,-3.7231)(26.0,-2.8571)
\psline(26.0,-2.8571)(26.5,-3.7231)(27.0,-2.8571)
\psline(27.0,-2.8571)(27.5,-3.7231)(28.0,-2.8571)
\psline(28.0,-2.8571)(28.5,-3.7231)(29.0,-2.8571)
% There are 5 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.0,-2.8571)(17.5,-1.991)(18.0,-2.8571)(17.5,-3.7231)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](20.0,-2.8571)(20.5,-1.991)(21.0,-2.8571)(20.5,-3.7231)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.0,-2.8571)(25.5,-1.991)(26.0,-2.8571)(25.5,-3.7231)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](26.0,-2.8571)(26.5,-1.991)(27.0,-2.8571)(26.5,-3.7231)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](27.0,-2.8571)(27.5,-1.991)(28.0,-2.8571)(27.5,-3.7231)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(18.0,-2.8571)(19.0,-2.8571)(19.5,-3.7231)(18.5,-3.7231)
\pspolygon(19.0,-2.8571)(20.0,-2.8571)(20.5,-3.7231)(19.5,-3.7231)
\pspolygon(22.0,-2.8571)(23.0,-2.8571)(23.5,-3.7231)(22.5,-3.7231)
\pspolygon(23.0,-2.8571)(24.0,-2.8571)(24.5,-3.7231)(23.5,-3.7231)
\pspolygon(24.0,-2.8571)(25.0,-2.8571)(25.5,-3.7231)(24.5,-3.7231)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(21.0,-2.8571)(22.0,-2.8571)(21.5,-3.7231)(20.5,-3.7231)
\pspolygon(28.0,-2.8571)(29.0,-2.8571)(28.5,-3.7231)(27.5,-3.7231)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 11 downwards-oriented triangles whose left lower corner is (17.5,-3.7231)
\psline(17.5,-3.7231)(28.5,-3.7231)
\psline(18.0,-4.5891)(28.0,-4.5891)
\psline(17.5,-3.7231)(18.0,-4.5891)(18.5,-3.7231)
\psline(18.5,-3.7231)(19.0,-4.5891)(19.5,-3.7231)
\psline(19.5,-3.7231)(20.0,-4.5891)(20.5,-3.7231)
\psline(20.5,-3.7231)(21.0,-4.5891)(21.5,-3.7231)
\psline(21.5,-3.7231)(22.0,-4.5891)(22.5,-3.7231)
\psline(22.5,-3.7231)(23.0,-4.5891)(23.5,-3.7231)
\psline(23.5,-3.7231)(24.0,-4.5891)(24.5,-3.7231)
\psline(24.5,-3.7231)(25.0,-4.5891)(25.5,-3.7231)
\psline(25.5,-3.7231)(26.0,-4.5891)(26.5,-3.7231)
\psline(26.5,-3.7231)(27.0,-4.5891)(27.5,-3.7231)
\psline(27.5,-3.7231)(28.0,-4.5891)(28.5,-3.7231)
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.5,-3.7231)(18.0,-2.8571)(18.5,-3.7231)(18.0,-4.5891)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](21.5,-3.7231)(22.0,-2.8571)(22.5,-3.7231)(22.0,-4.5891)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](25.5,-3.7231)(26.0,-2.8571)(26.5,-3.7231)(26.0,-4.5891)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](26.5,-3.7231)(27.0,-2.8571)(27.5,-3.7231)(27.0,-4.5891)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(19.5,-3.7231)(20.5,-3.7231)(21.0,-4.5891)(20.0,-4.5891)
\pspolygon(20.5,-3.7231)(21.5,-3.7231)(22.0,-4.5891)(21.0,-4.5891)
\pspolygon(24.5,-3.7231)(25.5,-3.7231)(26.0,-4.5891)(25.0,-4.5891)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(18.5,-3.7231)(19.5,-3.7231)(19.0,-4.5891)(18.0,-4.5891)
\pspolygon(22.5,-3.7231)(23.5,-3.7231)(23.0,-4.5891)(22.0,-4.5891)
\pspolygon(23.5,-3.7231)(24.5,-3.7231)(24.0,-4.5891)(23.0,-4.5891)
\pspolygon(27.5,-3.7231)(28.5,-3.7231)(28.0,-4.5891)(27.0,-4.5891)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 10 downwards-oriented triangles whose left lower corner is (18.0,-4.5891)
\psline(18.0,-4.5891)(28.0,-4.5891)
\psline(18.5,-5.4551)(27.5,-5.4551)
\psline(18.0,-4.5891)(18.5,-5.4551)(19.0,-4.5891)
\psline(19.0,-4.5891)(19.5,-5.4551)(20.0,-4.5891)
\psline(20.0,-4.5891)(20.5,-5.4551)(21.0,-4.5891)
\psline(21.0,-4.5891)(21.5,-5.4551)(22.0,-4.5891)
\psline(22.0,-4.5891)(22.5,-5.4551)(23.0,-4.5891)
\psline(23.0,-4.5891)(23.5,-5.4551)(24.0,-4.5891)
\psline(24.0,-4.5891)(24.5,-5.4551)(25.0,-4.5891)
\psline(25.0,-4.5891)(25.5,-5.4551)(26.0,-4.5891)
\psline(26.0,-4.5891)(26.5,-5.4551)(27.0,-4.5891)
\psline(27.0,-4.5891)(27.5,-5.4551)(28.0,-4.5891)
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](19.0,-4.5891)(19.5,-3.7231)(20.0,-4.5891)(19.5,-5.4551)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](24.0,-4.5891)(24.5,-3.7231)(25.0,-4.5891)(24.5,-5.4551)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](26.0,-4.5891)(26.5,-3.7231)(27.0,-4.5891)(26.5,-5.4551)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(18.0,-4.5891)(19.0,-4.5891)(19.5,-5.4551)(18.5,-5.4551)
\pspolygon(21.0,-4.5891)(22.0,-4.5891)(22.5,-5.4551)(21.5,-5.4551)
\pspolygon(22.0,-4.5891)(23.0,-4.5891)(23.5,-5.4551)(22.5,-5.4551)
\pspolygon(23.0,-4.5891)(24.0,-4.5891)(24.5,-5.4551)(23.5,-5.4551)
\pspolygon(25.0,-4.5891)(26.0,-4.5891)(26.5,-5.4551)(25.5,-5.4551)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(20.0,-4.5891)(21.0,-4.5891)(20.5,-5.4551)(19.5,-5.4551)
\pspolygon(27.0,-4.5891)(28.0,-4.5891)(27.5,-5.4551)(26.5,-5.4551)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 9 downwards-oriented triangles whose left lower corner is (18.5,-5.4551)
\psline(18.5,-5.4551)(27.5,-5.4551)
\psline(19.0,-6.3212)(27.0,-6.3212)
\psline(18.5,-5.4551)(19.0,-6.3212)(19.5,-5.4551)
\psline(19.5,-5.4551)(20.0,-6.3212)(20.5,-5.4551)
\psline(20.5,-5.4551)(21.0,-6.3212)(21.5,-5.4551)
\psline(21.5,-5.4551)(22.0,-6.3212)(22.5,-5.4551)
\psline(22.5,-5.4551)(23.0,-6.3212)(23.5,-5.4551)
\psline(23.5,-5.4551)(24.0,-6.3212)(24.5,-5.4551)
\psline(24.5,-5.4551)(25.0,-6.3212)(25.5,-5.4551)
\psline(25.5,-5.4551)(26.0,-6.3212)(26.5,-5.4551)
\psline(26.5,-5.4551)(27.0,-6.3212)(27.5,-5.4551)
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](20.5,-5.4551)(21.0,-4.5891)(21.5,-5.4551)(21.0,-6.3212)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](24.5,-5.4551)(25.0,-4.5891)(25.5,-5.4551)(25.0,-6.3212)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(18.5,-5.4551)(19.5,-5.4551)(20.0,-6.3212)(19.0,-6.3212)
\pspolygon(19.5,-5.4551)(20.5,-5.4551)(21.0,-6.3212)(20.0,-6.3212)
\pspolygon(23.5,-5.4551)(24.5,-5.4551)(25.0,-6.3212)(24.0,-6.3212)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(21.5,-5.4551)(22.5,-5.4551)(22.0,-6.3212)(21.0,-6.3212)
\pspolygon(22.5,-5.4551)(23.5,-5.4551)(23.0,-6.3212)(22.0,-6.3212)
\pspolygon(25.5,-5.4551)(26.5,-5.4551)(26.0,-6.3212)(25.0,-6.3212)
\pspolygon(26.5,-5.4551)(27.5,-5.4551)(27.0,-6.3212)(26.0,-6.3212)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 8 downwards-oriented triangles whose left lower corner is (19.0,-6.3212)
\psline(19.0,-6.3212)(27.0,-6.3212)
\psline(19.5,-7.1872)(26.5,-7.1872)
\psline(19.0,-6.3212)(19.5,-7.1872)(20.0,-6.3212)
\psline(20.0,-6.3212)(20.5,-7.1872)(21.0,-6.3212)
\psline(21.0,-6.3212)(21.5,-7.1872)(22.0,-6.3212)
\psline(22.0,-6.3212)(22.5,-7.1872)(23.0,-6.3212)
\psline(23.0,-6.3212)(23.5,-7.1872)(24.0,-6.3212)
\psline(24.0,-6.3212)(24.5,-7.1872)(25.0,-6.3212)
\psline(25.0,-6.3212)(25.5,-7.1872)(26.0,-6.3212)
\psline(26.0,-6.3212)(26.5,-7.1872)(27.0,-6.3212)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](23.0,-6.3212)(23.5,-5.4551)(24.0,-6.3212)(23.5,-7.1872)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(19.0,-6.3212)(20.0,-6.3212)(20.5,-7.1872)(19.5,-7.1872)
\pspolygon(20.0,-6.3212)(21.0,-6.3212)(21.5,-7.1872)(20.5,-7.1872)
\pspolygon(21.0,-6.3212)(22.0,-6.3212)(22.5,-7.1872)(21.5,-7.1872)
\pspolygon(22.0,-6.3212)(23.0,-6.3212)(23.5,-7.1872)(22.5,-7.1872)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(24.0,-6.3212)(25.0,-6.3212)(24.5,-7.1872)(23.5,-7.1872)
\pspolygon(25.0,-6.3212)(26.0,-6.3212)(25.5,-7.1872)(24.5,-7.1872)
\pspolygon(26.0,-6.3212)(27.0,-6.3212)(26.5,-7.1872)(25.5,-7.1872)
\psset{fillstyle=none,linecolor=lightgray}
\end{pspicture}


==> graphics/two-halves-equal-whole.tex <==
% !TEX root = ../dented-hexagons.tex
% Unit size:
\psset{unit=0.65cm}
\begin{pspicture}(-1.0,-5.6)(20.0,3.8)
\psset{linewidth=0.01,linecolor=lightgray,fillstyle=none}
% Draw row of length 9 upwards-oriented triangles whose left lower corner is (0.0,0.0)
\psline(0.0,0.0)(9.0,0.0)
\psline(0.5,0.866)(8.5,0.866)
\psline(0.0,0.0)(0.5,0.866)(1.0,0.0)
\psline(1.0,0.0)(1.5,0.866)(2.0,0.0)
\psline(2.0,0.0)(2.5,0.866)(3.0,0.0)
\psline(3.0,0.0)(3.5,0.866)(4.0,0.0)
\psline(4.0,0.0)(4.5,0.866)(5.0,0.0)
\psline(5.0,0.0)(5.5,0.866)(6.0,0.0)
\psline(6.0,0.0)(6.5,0.866)(7.0,0.0)
\psline(7.0,0.0)(7.5,0.866)(8.0,0.0)
\psline(8.0,0.0)(8.5,0.866)(9.0,0.0)
% Labels of this row
\rput(0.5,0.2887){{\lightgray\tiny 1}}
\rput(1.5,0.2887){{\lightgray\tiny 2}}
\rput(2.5,0.2887){{\lightgray\tiny 3}}
\rput(3.5,0.2887){{\lightgray\tiny 4}}
\rput(4.5,0.2887){{\lightgray\tiny 5}}
\rput(5.5,0.2887){{\lightgray\tiny 6}}
\rput(6.5,0.2887){{\lightgray\tiny 7}}
\rput(7.5,0.2887){{\lightgray\tiny 8}}
\rput(8.5,0.2887){{\lightgray\tiny 9}}
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.0,0.0)(0.5,0.866)(1.0,0.0)(0.5,-0.866)
\rput(0.5,0.2887){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](2.0,0.0)(2.5,0.866)(3.0,0.0)(2.5,-0.866)
\rput(2.5,0.2887){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.0,0.0)(5.5,0.866)(6.0,0.0)(5.5,-0.866)
\rput(5.5,0.2887){{\tiny\bf 6}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,0.0)(7.5,0.866)(8.0,0.0)(7.5,-0.866)
\rput(7.5,0.2887){{\tiny\bf 8}}
% Draw row of length 8 upwards-oriented triangles whose left lower corner is (0.5,0.866)
\psline(0.5,0.866)(8.5,0.866)
\psline(1.0,1.7321)(8.0,1.7321)
\psline(0.5,0.866)(1.0,1.7321)(1.5,0.866)
\psline(1.5,0.866)(2.0,1.7321)(2.5,0.866)
\psline(2.5,0.866)(3.0,1.7321)(3.5,0.866)
\psline(3.5,0.866)(4.0,1.7321)(4.5,0.866)
\psline(4.5,0.866)(5.0,1.7321)(5.5,0.866)
\psline(5.5,0.866)(6.0,1.7321)(6.5,0.866)
\psline(6.5,0.866)(7.0,1.7321)(7.5,0.866)
\psline(7.5,0.866)(8.0,1.7321)(8.5,0.866)
% Labels of this row
\rput(1.0,1.1547){{\lightgray\tiny 1}}
\rput(2.0,1.1547){{\lightgray\tiny 2}}
\rput(3.0,1.1547){{\lightgray\tiny 3}}
\rput(4.0,1.1547){{\lightgray\tiny 4}}
\rput(5.0,1.1547){{\lightgray\tiny 5}}
\rput(6.0,1.1547){{\lightgray\tiny 6}}
\rput(7.0,1.1547){{\lightgray\tiny 7}}
\rput(8.0,1.1547){{\lightgray\tiny 8}}
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.5,0.866)(1.0,1.7321)(1.5,0.866)(1.0,0.0)
\rput(1.0,1.1547){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,0.866)(4.0,1.7321)(4.5,0.866)(4.0,0.0)
\rput(4.0,1.1547){{\tiny\bf 4}}
\pspolygon[fillstyle=solid,fillcolor=gray](6.5,0.866)(7.0,1.7321)(7.5,0.866)(7.0,0.0)
\rput(7.0,1.1547){{\tiny\bf 7}}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (1.0,1.7321)
\psline(1.0,1.7321)(8.0,1.7321)
\psline(1.5,2.5981)(7.5,2.5981)
\psline(1.0,1.7321)(1.5,2.5981)(2.0,1.7321)
\psline(2.0,1.7321)(2.5,2.5981)(3.0,1.7321)
\psline(3.0,1.7321)(3.5,2.5981)(4.0,1.7321)
\psline(4.0,1.7321)(4.5,2.5981)(5.0,1.7321)
\psline(5.0,1.7321)(5.5,2.5981)(6.0,1.7321)
\psline(6.0,1.7321)(6.5,2.5981)(7.0,1.7321)
\psline(7.0,1.7321)(7.5,2.5981)(8.0,1.7321)
% Labels of this row
\rput(1.5,2.0207){{\lightgray\tiny 1}}
\rput(2.5,2.0207){{\lightgray\tiny 2}}
\rput(3.5,2.0207){{\lightgray\tiny 3}}
\rput(4.5,2.0207){{\lightgray\tiny 4}}
\rput(5.5,2.0207){{\lightgray\tiny 5}}
\rput(6.5,2.0207){{\lightgray\tiny 6}}
\rput(7.5,2.0207){{\lightgray\tiny 7}}
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](2.0,1.7321)(2.5,2.5981)(3.0,1.7321)(2.5,0.866)
\rput(2.5,2.0207){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](6.0,1.7321)(6.5,2.5981)(7.0,1.7321)(6.5,0.866)
\rput(6.5,2.0207){{\tiny\bf 6}}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (1.5,2.5981)
\psline(1.5,2.5981)(7.5,2.5981)
\psline(2.0,3.4641)(7.0,3.4641)
\psline(1.5,2.5981)(2.0,3.4641)(2.5,2.5981)
\psline(2.5,2.5981)(3.0,3.4641)(3.5,2.5981)
\psline(3.5,2.5981)(4.0,3.4641)(4.5,2.5981)
\psline(4.5,2.5981)(5.0,3.4641)(5.5,2.5981)
\psline(5.5,2.5981)(6.0,3.4641)(6.5,2.5981)
\psline(6.5,2.5981)(7.0,3.4641)(7.5,2.5981)
% Labels of this row
\rput(2.0,2.8868){{\lightgray\tiny 1}}
\rput(3.0,2.8868){{\lightgray\tiny 2}}
\rput(4.0,2.8868){{\lightgray\tiny 3}}
\rput(5.0,2.8868){{\lightgray\tiny 4}}
\rput(6.0,2.8868){{\lightgray\tiny 5}}
\rput(7.0,2.8868){{\lightgray\tiny 6}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](4.5,2.5981)(5.0,3.4641)(5.5,2.5981)(5.0,1.7321)
\rput(5.0,2.8868){{\tiny\bf 4}}
% Draw row of length 9 downwards-oriented triangles whose left lower corner is (0.0,-2.5)
\psline(0.0,-2.5)(9.0,-2.5)
\psline(0.5,-3.366)(8.5,-3.366)
\psline(0.0,-2.5)(0.5,-3.366)(1.0,-2.5)
\psline(1.0,-2.5)(1.5,-3.366)(2.0,-2.5)
\psline(2.0,-2.5)(2.5,-3.366)(3.0,-2.5)
\psline(3.0,-2.5)(3.5,-3.366)(4.0,-2.5)
\psline(4.0,-2.5)(4.5,-3.366)(5.0,-2.5)
\psline(5.0,-2.5)(5.5,-3.366)(6.0,-2.5)
\psline(6.0,-2.5)(6.5,-3.366)(7.0,-2.5)
\psline(7.0,-2.5)(7.5,-3.366)(8.0,-2.5)
\psline(8.0,-2.5)(8.5,-3.366)(9.0,-2.5)
% Labels of this row
\rput(0.5,-2.7887){{\lightgray\tiny 1}}
\rput(1.5,-2.7887){{\lightgray\tiny 2}}
\rput(2.5,-2.7887){{\lightgray\tiny 3}}
\rput(3.5,-2.7887){{\lightgray\tiny 4}}
\rput(4.5,-2.7887){{\lightgray\tiny 5}}
\rput(5.5,-2.7887){{\lightgray\tiny 6}}
\rput(6.5,-2.7887){{\lightgray\tiny 7}}
\rput(7.5,-2.7887){{\lightgray\tiny 8}}
\rput(8.5,-2.7887){{\lightgray\tiny 9}}
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](0.0,-2.5)(0.5,-1.634)(1.0,-2.5)(0.5,-3.366)
\rput(0.5,-2.7887){{\tiny\bf 1}}
\pspolygon[fillstyle=solid,fillcolor=gray](2.0,-2.5)(2.5,-1.634)(3.0,-2.5)(2.5,-3.366)
\rput(2.5,-2.7887){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](5.0,-2.5)(5.5,-1.634)(6.0,-2.5)(5.5,-3.366)
\rput(5.5,-2.7887){{\tiny\bf 6}}
\pspolygon[fillstyle=solid,fillcolor=gray](7.0,-2.5)(7.5,-1.634)(8.0,-2.5)(7.5,-3.366)
\rput(7.5,-2.7887){{\tiny\bf 8}}
% Draw row of length 8 downwards-oriented triangles whose left lower corner is (0.5,-3.366)
\psline(0.5,-3.366)(8.5,-3.366)
\psline(1.0,-4.2321)(8.0,-4.2321)
\psline(0.5,-3.366)(1.0,-4.2321)(1.5,-3.366)
\psline(1.5,-3.366)(2.0,-4.2321)(2.5,-3.366)
\psline(2.5,-3.366)(3.0,-4.2321)(3.5,-3.366)
\psline(3.5,-3.366)(4.0,-4.2321)(4.5,-3.366)
\psline(4.5,-3.366)(5.0,-4.2321)(5.5,-3.366)
\psline(5.5,-3.366)(6.0,-4.2321)(6.5,-3.366)
\psline(6.5,-3.366)(7.0,-4.2321)(7.5,-3.366)
\psline(7.5,-3.366)(8.0,-4.2321)(8.5,-3.366)
% Labels of this row
\rput(1.0,-3.6547){{\lightgray\tiny 1}}
\rput(2.0,-3.6547){{\lightgray\tiny 2}}
\rput(3.0,-3.6547){{\lightgray\tiny 3}}
\rput(4.0,-3.6547){{\lightgray\tiny 4}}
\rput(5.0,-3.6547){{\lightgray\tiny 5}}
\rput(6.0,-3.6547){{\lightgray\tiny 6}}
\rput(7.0,-3.6547){{\lightgray\tiny 7}}
\rput(8.0,-3.6547){{\lightgray\tiny 8}}
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](1.5,-3.366)(2.0,-2.5)(2.5,-3.366)(2.0,-4.2321)
\rput(2.0,-3.6547){{\tiny\bf 2}}
\pspolygon[fillstyle=solid,fillcolor=gray](4.5,-3.366)(5.0,-2.5)(5.5,-3.366)(5.0,-4.2321)
\rput(5.0,-3.6547){{\tiny\bf 5}}
\pspolygon[fillstyle=solid,fillcolor=gray](6.5,-3.366)(7.0,-2.5)(7.5,-3.366)(7.0,-4.2321)
\rput(7.0,-3.6547){{\tiny\bf 7}}
% Draw row of length 7 downwards-oriented triangles whose left lower corner is (1.0,-4.2321)
\psline(1.0,-4.2321)(8.0,-4.2321)
\psline(1.5,-5.0981)(7.5,-5.0981)
\psline(1.0,-4.2321)(1.5,-5.0981)(2.0,-4.2321)
\psline(2.0,-4.2321)(2.5,-5.0981)(3.0,-4.2321)
\psline(3.0,-4.2321)(3.5,-5.0981)(4.0,-4.2321)
\psline(4.0,-4.2321)(4.5,-5.0981)(5.0,-4.2321)
\psline(5.0,-4.2321)(5.5,-5.0981)(6.0,-4.2321)
\psline(6.0,-4.2321)(6.5,-5.0981)(7.0,-4.2321)
\psline(7.0,-4.2321)(7.5,-5.0981)(8.0,-4.2321)
% Labels of this row
\rput(1.5,-4.5207){{\lightgray\tiny 1}}
\rput(2.5,-4.5207){{\lightgray\tiny 2}}
\rput(3.5,-4.5207){{\lightgray\tiny 3}}
\rput(4.5,-4.5207){{\lightgray\tiny 4}}
\rput(5.5,-4.5207){{\lightgray\tiny 5}}
\rput(6.5,-4.5207){{\lightgray\tiny 6}}
\rput(7.5,-4.5207){{\lightgray\tiny 7}}
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](3.0,-4.2321)(3.5,-3.366)(4.0,-4.2321)(3.5,-5.0981)
\rput(3.5,-4.5207){{\tiny\bf 3}}
\pspolygon[fillstyle=solid,fillcolor=gray](6.0,-4.2321)(6.5,-3.366)(7.0,-4.2321)(6.5,-5.0981)
\rput(6.5,-4.5207){{\tiny\bf 6}}
% Draw row of length 6 downwards-oriented triangles whose left lower corner is (1.5,-5.0981)
\psline(1.5,-5.0981)(7.5,-5.0981)
\psline(2.0,-5.9641)(7.0,-5.9641)
\psline(1.5,-5.0981)(2.0,-5.9641)(2.5,-5.0981)
\psline(2.5,-5.0981)(3.0,-5.9641)(3.5,-5.0981)
\psline(3.5,-5.0981)(4.0,-5.9641)(4.5,-5.0981)
\psline(4.5,-5.0981)(5.0,-5.9641)(5.5,-5.0981)
\psline(5.5,-5.0981)(6.0,-5.9641)(6.5,-5.0981)
\psline(6.5,-5.0981)(7.0,-5.9641)(7.5,-5.0981)
% Labels of this row
\rput(2.0,-5.3868){{\lightgray\tiny 1}}
\rput(3.0,-5.3868){{\lightgray\tiny 2}}
\rput(4.0,-5.3868){{\lightgray\tiny 3}}
\rput(5.0,-5.3868){{\lightgray\tiny 4}}
\rput(6.0,-5.3868){{\lightgray\tiny 5}}
\rput(7.0,-5.3868){{\lightgray\tiny 6}}
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=gray](3.5,-5.0981)(4.0,-4.2321)(4.5,-5.0981)(4.0,-5.9641)
\rput(4.0,-5.3868){{\tiny\bf 3}}
% Draw row of length 9 upwards-oriented triangles whose left lower corner is (11.0,-1.125)
\psline(11.0,-1.125)(20.0,-1.125)
\psline(11.5,-0.259)(19.5,-0.259)
\psline(11.0,-1.125)(11.5,-0.259)(12.0,-1.125)
\psline(12.0,-1.125)(12.5,-0.259)(13.0,-1.125)
\psline(13.0,-1.125)(13.5,-0.259)(14.0,-1.125)
\psline(14.0,-1.125)(14.5,-0.259)(15.0,-1.125)
\psline(15.0,-1.125)(15.5,-0.259)(16.0,-1.125)
\psline(16.0,-1.125)(16.5,-0.259)(17.0,-1.125)
\psline(17.0,-1.125)(17.5,-0.259)(18.0,-1.125)
\psline(18.0,-1.125)(18.5,-0.259)(19.0,-1.125)
\psline(19.0,-1.125)(19.5,-0.259)(20.0,-1.125)
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](11.0,-1.125)(11.5,-0.259)(12.0,-1.125)(11.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](13.0,-1.125)(13.5,-0.259)(14.0,-1.125)(13.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](16.0,-1.125)(16.5,-0.259)(17.0,-1.125)(16.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](18.0,-1.125)(18.5,-0.259)(19.0,-1.125)(18.5,-1.991)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(12.0,-1.125)(13.0,-1.125)(13.5,-0.259)(12.5,-0.259)
\pspolygon(15.0,-1.125)(16.0,-1.125)(16.5,-0.259)(15.5,-0.259)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(14.0,-1.125)(15.0,-1.125)(14.5,-0.259)(13.5,-0.259)
\pspolygon(17.0,-1.125)(18.0,-1.125)(17.5,-0.259)(16.5,-0.259)
\pspolygon(19.0,-1.125)(20.0,-1.125)(19.5,-0.259)(18.5,-0.259)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 8 upwards-oriented triangles whose left lower corner is (11.5,-0.259)
\psline(11.5,-0.259)(19.5,-0.259)
\psline(12.0,0.6071)(19.0,0.6071)
\psline(11.5,-0.259)(12.0,0.6071)(12.5,-0.259)
\psline(12.5,-0.259)(13.0,0.6071)(13.5,-0.259)
\psline(13.5,-0.259)(14.0,0.6071)(14.5,-0.259)
\psline(14.5,-0.259)(15.0,0.6071)(15.5,-0.259)
\psline(15.5,-0.259)(16.0,0.6071)(16.5,-0.259)
\psline(16.5,-0.259)(17.0,0.6071)(17.5,-0.259)
\psline(17.5,-0.259)(18.0,0.6071)(18.5,-0.259)
\psline(18.5,-0.259)(19.0,0.6071)(19.5,-0.259)
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](11.5,-0.259)(12.0,0.6071)(12.5,-0.259)(12.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](14.5,-0.259)(15.0,0.6071)(15.5,-0.259)(15.0,-1.125)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.5,-0.259)(18.0,0.6071)(18.5,-0.259)(18.0,-1.125)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(13.5,-0.259)(14.5,-0.259)(15.0,0.6071)(14.0,0.6071)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(12.5,-0.259)(13.5,-0.259)(13.0,0.6071)(12.0,0.6071)
\pspolygon(15.5,-0.259)(16.5,-0.259)(16.0,0.6071)(15.0,0.6071)
\pspolygon(16.5,-0.259)(17.5,-0.259)(17.0,0.6071)(16.0,0.6071)
\pspolygon(18.5,-0.259)(19.5,-0.259)(19.0,0.6071)(18.0,0.6071)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 7 upwards-oriented triangles whose left lower corner is (12.0,0.6071)
\psline(12.0,0.6071)(19.0,0.6071)
\psline(12.5,1.4731)(18.5,1.4731)
\psline(12.0,0.6071)(12.5,1.4731)(13.0,0.6071)
\psline(13.0,0.6071)(13.5,1.4731)(14.0,0.6071)
\psline(14.0,0.6071)(14.5,1.4731)(15.0,0.6071)
\psline(15.0,0.6071)(15.5,1.4731)(16.0,0.6071)
\psline(16.0,0.6071)(16.5,1.4731)(17.0,0.6071)
\psline(17.0,0.6071)(17.5,1.4731)(18.0,0.6071)
\psline(18.0,0.6071)(18.5,1.4731)(19.0,0.6071)
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](13.0,0.6071)(13.5,1.4731)(14.0,0.6071)(13.5,-0.259)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.0,0.6071)(17.5,1.4731)(18.0,0.6071)(17.5,-0.259)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(12.0,0.6071)(13.0,0.6071)(13.5,1.4731)(12.5,1.4731)
\pspolygon(16.0,0.6071)(17.0,0.6071)(17.5,1.4731)(16.5,1.4731)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(14.0,0.6071)(15.0,0.6071)(14.5,1.4731)(13.5,1.4731)
\pspolygon(15.0,0.6071)(16.0,0.6071)(15.5,1.4731)(14.5,1.4731)
\pspolygon(18.0,0.6071)(19.0,0.6071)(18.5,1.4731)(17.5,1.4731)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 6 upwards-oriented triangles whose left lower corner is (12.5,1.4731)
\psline(12.5,1.4731)(18.5,1.4731)
\psline(13.0,2.3391)(18.0,2.3391)
\psline(12.5,1.4731)(13.0,2.3391)(13.5,1.4731)
\psline(13.5,1.4731)(14.0,2.3391)(14.5,1.4731)
\psline(14.5,1.4731)(15.0,2.3391)(15.5,1.4731)
\psline(15.5,1.4731)(16.0,2.3391)(16.5,1.4731)
\psline(16.5,1.4731)(17.0,2.3391)(17.5,1.4731)
\psline(17.5,1.4731)(18.0,2.3391)(18.5,1.4731)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](15.5,1.4731)(16.0,2.3391)(16.5,1.4731)(16.0,0.6071)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Apricot}
\pspolygon(12.5,1.4731)(13.5,1.4731)(14.0,2.3391)(13.0,2.3391)
\pspolygon(13.5,1.4731)(14.5,1.4731)(15.0,2.3391)(14.0,2.3391)
\pspolygon(14.5,1.4731)(15.5,1.4731)(16.0,2.3391)(15.0,2.3391)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Tan}
\pspolygon(16.5,1.4731)(17.5,1.4731)(17.0,2.3391)(16.0,2.3391)
\pspolygon(17.5,1.4731)(18.5,1.4731)(18.0,2.3391)(17.0,2.3391)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 9 downwards-oriented triangles whose left lower corner is (11.0,-1.125)
\psline(11.0,-1.125)(20.0,-1.125)
\psline(11.5,-1.991)(19.5,-1.991)
\psline(11.0,-1.125)(11.5,-1.991)(12.0,-1.125)
\psline(12.0,-1.125)(12.5,-1.991)(13.0,-1.125)
\psline(13.0,-1.125)(13.5,-1.991)(14.0,-1.125)
\psline(14.0,-1.125)(14.5,-1.991)(15.0,-1.125)
\psline(15.0,-1.125)(15.5,-1.991)(16.0,-1.125)
\psline(16.0,-1.125)(16.5,-1.991)(17.0,-1.125)
\psline(17.0,-1.125)(17.5,-1.991)(18.0,-1.125)
\psline(18.0,-1.125)(18.5,-1.991)(19.0,-1.125)
\psline(19.0,-1.125)(19.5,-1.991)(20.0,-1.125)
% There are 4 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](11.0,-1.125)(11.5,-0.259)(12.0,-1.125)(11.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](13.0,-1.125)(13.5,-0.259)(14.0,-1.125)(13.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](16.0,-1.125)(16.5,-0.259)(17.0,-1.125)(16.5,-1.991)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](18.0,-1.125)(18.5,-0.259)(19.0,-1.125)(18.5,-1.991)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(12.0,-1.125)(13.0,-1.125)(12.5,-1.991)(11.5,-1.991)
\pspolygon(14.0,-1.125)(15.0,-1.125)(14.5,-1.991)(13.5,-1.991)
\pspolygon(15.0,-1.125)(16.0,-1.125)(15.5,-1.991)(14.5,-1.991)
\pspolygon(17.0,-1.125)(18.0,-1.125)(17.5,-1.991)(16.5,-1.991)
\pspolygon(19.0,-1.125)(20.0,-1.125)(19.5,-1.991)(18.5,-1.991)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 8 downwards-oriented triangles whose left lower corner is (11.5,-1.991)
\psline(11.5,-1.991)(19.5,-1.991)
\psline(12.0,-2.8571)(19.0,-2.8571)
\psline(11.5,-1.991)(12.0,-2.8571)(12.5,-1.991)
\psline(12.5,-1.991)(13.0,-2.8571)(13.5,-1.991)
\psline(13.5,-1.991)(14.0,-2.8571)(14.5,-1.991)
\psline(14.5,-1.991)(15.0,-2.8571)(15.5,-1.991)
\psline(15.5,-1.991)(16.0,-2.8571)(16.5,-1.991)
\psline(16.5,-1.991)(17.0,-2.8571)(17.5,-1.991)
\psline(17.5,-1.991)(18.0,-2.8571)(18.5,-1.991)
\psline(18.5,-1.991)(19.0,-2.8571)(19.5,-1.991)
% There are 3 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](12.5,-1.991)(13.0,-1.125)(13.5,-1.991)(13.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](15.5,-1.991)(16.0,-1.125)(16.5,-1.991)(16.0,-2.8571)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.5,-1.991)(18.0,-1.125)(18.5,-1.991)(18.0,-2.8571)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(11.5,-1.991)(12.5,-1.991)(13.0,-2.8571)(12.0,-2.8571)
\pspolygon(14.5,-1.991)(15.5,-1.991)(16.0,-2.8571)(15.0,-2.8571)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(13.5,-1.991)(14.5,-1.991)(14.0,-2.8571)(13.0,-2.8571)
\pspolygon(16.5,-1.991)(17.5,-1.991)(17.0,-2.8571)(16.0,-2.8571)
\pspolygon(18.5,-1.991)(19.5,-1.991)(19.0,-2.8571)(18.0,-2.8571)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 7 downwards-oriented triangles whose left lower corner is (12.0,-2.8571)
\psline(12.0,-2.8571)(19.0,-2.8571)
\psline(12.5,-3.7231)(18.5,-3.7231)
\psline(12.0,-2.8571)(12.5,-3.7231)(13.0,-2.8571)
\psline(13.0,-2.8571)(13.5,-3.7231)(14.0,-2.8571)
\psline(14.0,-2.8571)(14.5,-3.7231)(15.0,-2.8571)
\psline(15.0,-2.8571)(15.5,-3.7231)(16.0,-2.8571)
\psline(16.0,-2.8571)(16.5,-3.7231)(17.0,-2.8571)
\psline(17.0,-2.8571)(17.5,-3.7231)(18.0,-2.8571)
\psline(18.0,-2.8571)(18.5,-3.7231)(19.0,-2.8571)
% There are 2 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](14.0,-2.8571)(14.5,-1.991)(15.0,-2.8571)(14.5,-3.7231)
\pspolygon[fillstyle=solid,fillcolor=Mahogany](17.0,-2.8571)(17.5,-1.991)(18.0,-2.8571)(17.5,-3.7231)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(12.0,-2.8571)(13.0,-2.8571)(13.5,-3.7231)(12.5,-3.7231)
\pspolygon(13.0,-2.8571)(14.0,-2.8571)(14.5,-3.7231)(13.5,-3.7231)
\pspolygon(15.0,-2.8571)(16.0,-2.8571)(16.5,-3.7231)(15.5,-3.7231)
\pspolygon(16.0,-2.8571)(17.0,-2.8571)(17.5,-3.7231)(16.5,-3.7231)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(18.0,-2.8571)(19.0,-2.8571)(18.5,-3.7231)(17.5,-3.7231)
\psset{fillstyle=none,linecolor=lightgray}
% Draw row of length 6 downwards-oriented triangles whose left lower corner is (12.5,-3.7231)
\psline(12.5,-3.7231)(18.5,-3.7231)
\psline(13.0,-4.5891)(18.0,-4.5891)
\psline(12.5,-3.7231)(13.0,-4.5891)(13.5,-3.7231)
\psline(13.5,-3.7231)(14.0,-4.5891)(14.5,-3.7231)
\psline(14.5,-3.7231)(15.0,-4.5891)(15.5,-3.7231)
\psline(15.5,-3.7231)(16.0,-4.5891)(16.5,-3.7231)
\psline(16.5,-3.7231)(17.0,-4.5891)(17.5,-3.7231)
\psline(17.5,-3.7231)(18.0,-4.5891)(18.5,-3.7231)
% There are 1 marked triangles
\pspolygon[fillstyle=solid,fillcolor=Mahogany](14.5,-3.7231)(15.0,-2.8571)(15.5,-3.7231)(15.0,-4.5891)
% Draw right-oriented tiles
\psset{fillstyle=solid,linecolor=black,fillcolor=Tan}
\pspolygon(12.5,-3.7231)(13.5,-3.7231)(14.0,-4.5891)(13.0,-4.5891)
\pspolygon(13.5,-3.7231)(14.5,-3.7231)(15.0,-4.5891)(14.0,-4.5891)
% Draw left-oriented tiles
\psset{fillstyle=solid,fillcolor=Apricot}
\pspolygon(15.5,-3.7231)(16.5,-3.7231)(16.0,-4.5891)(15.0,-4.5891)
\pspolygon(16.5,-3.7231)(17.5,-3.7231)(17.0,-4.5891)(16.0,-4.5891)
\pspolygon(17.5,-3.7231)(18.5,-3.7231)(18.0,-4.5891)(17.0,-4.5891)
\psset{fillstyle=none,linecolor=lightgray}
\end{pspicture}

